Fully-/Partially-Connected Hybrid Beamforming Architectures for mmWave MU-MIMO

Hybrid digital analog (HDA) beamforming has attracted considerable attention in practical implementation of millimeter wave (mmWave) multiuser multiple-input multiple-output (MU-MIMO) systems due to the low power consumption with respect to its fully digital baseband counterpart. The implementation cost, performance, and power efficiency of HDA beamforming depends on the level of connectivity and reconfigurability of the analog beamforming network. In this paper, we investigate the performance of two typical architectures that can be regarded as extreme cases, namely, the fully-connected (FC) and the one-stream-per-subarray (OSPS) architectures. In the FC architecture each RF antenna port is connected to all antenna elements of the array, while in the OSPS architecture the RF antenna ports are connected to disjoint subarrays. We jointly consider the initial beam acquisition and data communication phases, such that the latter takes place by using the beam direction information obtained by the former. We use the state-of-the-art beam alignment (BA) scheme previously proposed by the authors and consider a family of MU-MIMO precoding schemes well adapted to the beam information extracted from the BA phase. We also evaluate the power efficiency of the two HDA architectures taking into account the power dissipation at different hardware components as well as the power backoff under typical power amplifier constraints. Numerical results show that the two architectures achieve similar sum spectral efficiency, while the OSPS architecture is advantageous with respect to the FC case in terms of hardware complexity and power efficiency, at the sole cost of a slightly longer BA time-to-acquisition due to its reduced beam angle resolution.

==> 1-BA-compare-QuaDriga.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

%\begin{figure}[t]

\begin{tikzpicture}

\begin{axis}[%
xmin=19,
xmax=165,
xlabel={Number of beacon slots $T$},
ymin=0.05,
ymax=1.02,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
yminorticks=true,
ylabel={$P_D$},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,-0.02)},anchor=north,yshift=-1.2cm},
title = {(a)},
legend style={at={(0.49,0.02)},nodes={scale=0.9, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
10	0.0261810625513119\\
20	0.0295143957687653\\
30	0.193333333333333\\
40	0.37\\
50	0.623333333333333\\
60	0.79\\
70	0.866666666666667\\
80	0.934000000000628\\
90	0.973333333333333\\
100	0.99\\
110	0.996666666666667\\
120	0.996666666666667\\
130	0.996666666666667\\
140	0.996666666666667\\
150	0.996666666666667\\
160	1\\
170	1\\
180	1\\
190	1\\
200	1\\
};
\addlegendentry{FC, NNLS}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
10	-0.00666666666666667\\
20	0.189778777182509\\
30	0.259415423360055\\
40	0.321734117836882\\
50	0.431653027233396\\
60	0.593333333333333\\
70	0.7783333333333333\\
80	0.894444444444445\\
90	0.963046637211498\\
100	0.985970088639662\\
110	0.990414533095611\\
120	0.99415774831688\\
130	0.997777777777779\\
140	1\\
150	1\\
160	1\\
170	1\\
180	1\\
190	1\\
200	1\\
};
\addlegendentry{OSPS, NNLS}


\addplot [color=black, dashdotted, line width=1.5pt]
table[row sep=crcr]{%
20	0.0833333333333333\\
40	0.183333333333333\\
60	0.320833333333333\\
80	0.458333333333333\\
100	0.616666666666667\\
120	0.733333333333333\\
140	0.85\\
160	0.9\\
180	0.9\\
200	0.95\\
};
\addlegendentry{FC, OMP \cite{AlkhateebTimeDomain2017}}

\end{axis}
\end{tikzpicture}%
%\caption{\small Comparison of different transmitter architectures in terms of the training overhead during initial beam alignment phase, where $M=32$, $M_{\text{RF}}=2$, $N=16$, $N_{\text{RF}}=1$, $\alpha_{\text{off}}=\alpha_{\text{dis},k}=1$, and $\snrbef=-20$ dB. {\BLUE Only for my own recording: fully2(kv12ku6), sub2(kv8ku4)}}
%\label{stru_compare}
%\end{figure}

==> 1-BA-compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

%\begin{figure}[t]

\begin{tikzpicture}

\begin{axis}[%
xmin=19,
xmax=165,
xlabel={Number of beacon slots $T$},
ymin=0.09,
ymax=1.02,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
yminorticks=true,
ylabel={$P_D$},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,-0.02)},anchor=north,yshift=-1.2cm},
title = {(a)},
legend style={at={(0.49,0.02)},nodes={scale=0.9, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
10	0.00952380952380952\\
20	0.0380952380952381\\
30	0.19047619047619\\
40	0.452380952380952\\
50	0.611904761904762\\
60	0.771428571428571\\
70	0.876190476190476\\
80	0.938095238095238\\
90	0.976190476190476\\
100	0.990476190476191\\
110	0.995238095238095\\
120	0.995238095238095\\
130	0.997617084237755\\
140	0.997617084181514\\
150	1\\
160	1\\
170	1\\
180	1\\
190	1\\
200	1\\
};
\addlegendentry{FC, NNLS}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
10	0.141666666666667\\
20	0.210881736788365\\
30	0.280096806910062\\
40	0.352685401733105\\
50	0.438325701366231\\
60	0.543966000999357\\
70	0.680906272832092\\
80	0.817846544664826\\
90	0.909513211331855\\
100	0.96\\
110	0.9875\\
120	0.995833333333333\\
130	0.995833333328471\\
140	1\\
150	1\\
160	1\\
170	1\\
180	1\\
190	1\\
200	1\\
};
\addlegendentry{OSPS, NNLS}


\addplot [color=black, dashdotted, line width=1.5pt]
table[row sep=crcr]{%
10	0\\
30	0.075\\
50	0.236749946502372\\
70	0.398499893004745\\
90	0.536426016415187\\
110	0.650000001805474\\
130	0.735981990189607\\
150	0.805490995094803\\
170	0.875\\
190	0.962464382336804\\
};
\addlegendentry{FC, OMP \cite{AlkhateebTimeDomain2017}}

\end{axis}
\end{tikzpicture}%
%\caption{\small Comparison of different transmitter architectures in terms of the training overhead during initial beam alignment phase, where $M=32$, $M_{\text{RF}}=2$, $N=16$, $N_{\text{RF}}=1$, $\alpha_{\text{off}}=\alpha_{\text{dis},k}=1$, and $\snrbef=-20$ dB. {\BLUE Only for my own recording: fully2(kv12ku6), sub2(kv8ku4)}}
%\label{stru_compare}
%\end{figure}

==> 1-P-P.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-3.01,
xmax=6.01,
xlabel={$P_{\text{rad},0}$ (dBm)},
ymax=13.1,
ymin=-8.1,
%ytick={  0, 10,20,30,40},
yminorticks=true,
ylabel={$P_{\text{rad}}$ (dBm)},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,-0.02)},anchor=north,yshift=-1.2cm},
title = {(c)},
legend style={at={(0.02,0.68)},nodes={scale=0.8, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt]
table[row sep=crcr]{%
-3.01029995663981	-5.61029995663981\\
0	-2.6\\
1.76091259055681	-0.839087409443189\\
3.01029995663981	0.410299956639811\\
3.97940008672038	1.37940008672037\\
4.77121254719662	2.17121254719662\\
5.44068044350276	2.84068044350276\\
6.02059991327962	3.42059991327962\\
};
\addlegendentry{FC, SC, $\alpha_{\text{off}}=-9.8$ dB}

\addplot [only marks, color=mycolor1, line width=1.0pt, mark=o, mark size =2.7pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
-3.01029995663981	-7.21029995663982\\
-2.365235680217	-6.565235680217\\
-1.72017140379418	-5.92017140379418\\
-1.07510712737136	-5.27510712737136\\
-0.430042850948545	-4.63004285094855\\
0.215021425474272	-3.98497857452573\\
0.860085701897089	-3.33991429810291\\
1.50514997831991	-2.6948500216801\\
2.15021425474272	-2.04978574525728\\
2.79527853116554	-1.40472146883446\\
3.44034280758836	-0.759657192411646\\
4.08540708401117	-0.11459291598883\\
4.73047136043399	0.530471360433987\\
5.37553563685681	1.1755356368568\\
6.02059991327962	1.82059991327962\\
};
\addlegendentry{FC, OFDM, $\alpha_{\text{off}}=-11.4$ dB}


\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-3.01029995663981	-3.01029995663981\\
0	0\\
1.76091259055681	1.76091259055681\\
3.01029995663981	3.01029995663981\\
3.97940008672038	3.97940008672038\\
4.77121254719662	4.77121254719662\\
5.44068044350276	5.44068044350276\\
6.02059991327962	6.02059991327962\\
};
\addlegendentry{OSPS, SC, $\alpha_{\text{off}}=-7.2$ dB}



%line width=1.0pt, draw=none, mark=o, mark size =2.7pt, mark options={solid, mycolor4}
\addplot [color=mycolor2, densely dotted,line width=1.5pt]
  table[row sep=crcr]{%
-3.01029995663981	-7.21029995663981\\
0	-4.2\\
1.76091259055681	-2.43908740944319\\
3.01029995663981	-1.18970004336019\\
3.97940008672038	-0.220599913279626\\
4.77121254719662	0.571212547196623\\
5.44068044350276	1.24068044350275\\
6.02059991327962	1.82059991327962\\
};
\addlegendentry{OSPS, OFDM, $\alpha_{\text{off}}=-11.4$ dB}

\end{axis}
\end{tikzpicture}%

==> 1-P-eff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-7,
xmax=6,
xlabel={$P_{\text{rad}}$ (dBm)},
ymax=0.3,
ymin=0.03,
ytick={  0, 0.1,0.15,0.2,0.25,0.3},
yminorticks=true,
ylabel={$\eta_{\text{eff}}$},
%ymajorgrids,
%xmajorgrids,
title style={at={(0.5,-0.02)},anchor=north,yshift=-1.2cm},
title = {(d)},
legend style={at={(0.02,0.68)},nodes={scale=0.8, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt]
table[row sep=crcr]{%
-6.98970004336019	0.0498466816978341\\
-3.97940008672038	0.0704938532963718\\
-2.21848749616356	0.0863369852893624\\
-0.969100130080564	0.0996933633956682\\
0	0.111460568729152\\
0.791812460476249	0.122098935530623\\
1.46128035678238	0.131881923454264\\
2.04119982655925	0.140987706592744\\
2.55272505103306	0.149540045093502\\
3.01029995663981	0.157629047966585\\
3.42422680822206	0.165322740235991\\
3.80211241711606	0.172673970578725\\
4.14973347970818	0.179724766773273\\
4.47158031342219	0.18650920478087\\
4.77121254719662	0.193055368079414\\
5.05149978319906	0.199386726791336\\
5.31478917042255	0.205523133726713\\
5.56302500767287	0.211481559889115\\
5.7978359661681	0.217276648191697\\
6.02059991327962	0.222921137458304\\
6.232492903979	0.228426192022695\\
6.43452676486187	0.233801661410423\\
6.62757831681574	0.239056287419008\\
6.81241237375587	0.244197871061245\\
6.98970004336019	0.249233408489171\\
7.16003343634799	0.254169202665105\\
7.32393759822969	0.259010955868087\\
7.48188027006201	0.263763846908528\\
7.63427993562937	0.268432596031612\\
7.78151250383644	0.273021519826837\\
7.92391689498254	0.277534577962532\\
8.06179973983887	0.281975413185487\\
8.19543935541869	0.286347385735249\\
8.32508912706236	0.290653603097736\\
8.45098040014257	0.294896945847158\\
8.57332496431269	0.299080090187005\\
8.69231719730976	0.303205527691287\\
8.80813592280791	0.307275582659666\\
8.9209460269048	0.311292427429776\\
9.03089986991944	0.31525809593317\\
9.13813852383717	0.319174495735002\\
9.24279286061882	0.323043418759736\\
9.34498451243568	0.326866550873997\\
9.44482672150169	0.330645480471983\\
9.54242509439325	0.334381706187455\\
9.63787827345555	0.338076643838522\\
9.73127853599699	0.341731632696483\\
9.82271233039569	0.345347941157449\\
9.91226075692495	0.348926771884839\\
10	0.352469266481859\\
10.0860017176192	0.355976509745439\\
};
\addlegendentry{FC, SC}

\addplot [only marks, color=mycolor1, line width=1.0pt, draw=none, mark=o, mark size =2.7pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
-6.98970004336019	0.041460663945945\\
-3.97940008672038	0.0586342332573486\\
-2.21848749616356	0.0718119764699159\\
-0.969100130080564	0.08292132789189\\
0	0.0927088629754077\\
0.791812460476249	0.101557471064573\\
1.46128035678238	0.109694605992592\\
2.04119982655925	0.117268466514697\\
2.55272505103306	0.124381991837835\\
3.01029995663981	0.13111013137201\\
3.42422680822206	0.137509465867716\\
3.80211241711606	0.143623952939832\\
4.14973347970818	0.149488549771886\\
4.47158031342219	0.155131599513897\\
4.77121254719662	0.160576460985347\\
5.05149978319906	0.16584265578378\\
5.31478917042255	0.170946696757369\\
5.56302500767287	0.175902699772046\\
5.7978359661681	0.180722844272475\\
6.02059991327962	0.185417725950815\\
6.232492903979	0.18999663089542\\
6.43452676486187	0.194467751584804\\
6.62757831681574	0.198838359129438\\
6.81241237375587	0.203114942129145\\
6.98970004336019	0.207303319729725\\
7.16003343634799	0.211408734506886\\
7.32393759822969	0.215435929409748\\
7.48188027006201	0.219389211985185\\
7.63427993562937	0.223272508362133\\
7.78151250383644	0.227089408923352\\
7.92391689498254	0.230843207177504\\
8.06179973983887	0.234536933029395\\
8.19543935541869	0.238173381404542\\
8.32508912706236	0.241755136997152\\
8.45098040014257	0.245284595764492\\
8.57332496431269	0.24876398367567\\
8.69231719730976	0.252195373131681\\
8.80813592280791	0.255580697400774\\
8.9209460269048	0.258921763354695\\
9.03089986991944	0.262220262744021\\
9.13813852383717	0.265477782212339\\
9.24279286061882	0.268695812217497\\
9.34498451243568	0.271875755002279\\
9.44482672150169	0.275018931735431\\
9.54242509439325	0.278126588926223\\
9.63787827345555	0.281199904200864\\
9.73127853599699	0.2842399915167\\
9.82271233039569	0.287247905879664\\
9.91226075692495	0.290224647621615\\
10	0.293171166286743\\
10.0860017176192	0.296088364169833\\
};
\addlegendentry{FC, OFDM}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-6.98970004336019	0.067241323430739\\
-3.97940008672038	0.0950935915476668\\
-2.21848749616356	0.116465388550211\\
-0.969100130080564	0.134482646861478\\
0	0.150356170088182\\
0.791812460476249	0.164706932034761\\
1.46128035678238	0.177903819624596\\
2.04119982655925	0.190187183095334\\
2.55272505103306	0.201723970292217\\
3.01029995663981	0.212635734925182\\
3.42422680822206	0.223014240226694\\
3.80211241711606	0.232930777100423\\
4.14973347970818	0.242442039459588\\
4.47158031342219	0.25159399451108\\
4.77121254719662	0.260424525824199\\
5.05149978319906	0.268965293722956\\
5.31478917042255	0.277243078911256\\
5.56302500767287	0.285280774643\\
5.7978359661681	0.293098133664525\\
6.02059991327962	0.300712340176363\\
6.232492903979	0.308138454450369\\
6.43452676486187	0.315389763130923\\
6.62757831681574	0.322478058578404\\
6.81241237375587	0.329413864069523\\
6.98970004336019	0.336206617153695\\
7.16003343634799	0.342864820293142\\
7.32393759822969	0.349396165650634\\
7.48188027006201	0.355807639249192\\
7.63427993562937	0.362105608524364\\
7.78151250383644	0.368295896395164\\
7.92391689498254	0.374383844307196\\
8.06179973983887	0.380374366190667\\
8.19543935541869	0.386271994884005\\
8.32508912706236	0.392080922270373\\
8.45098040014257	0.397805034137457\\
8.57332496431269	0.403447940584434\\
8.69231719730976	0.409013002652163\\
8.80813592280791	0.414503355734613\\
8.9209460269048	0.419921930234624\\
9.03089986991944	0.425271469850365\\
9.13813852383717	0.430554547816426\\
9.24279286061882	0.435773581372396\\
9.34498451243568	0.440930844689779\\
9.44482672150169	0.446028480453389\\
9.54242509439325	0.451068510264545\\
9.63787827345555	0.456052844009325\\
9.73127853599699	0.460983288315\\
9.82271233039569	0.465861554200846\\
9.91226075692495	0.470689264015173\\
10	0.475467957738334\\
10.0860017176192	0.480199098721124\\
};
\addlegendentry{OSPS, SC}


\addplot [color=mycolor2, densely dotted, line width=1.5pt]
  table[row sep=crcr]{%
-6.98970004336019	0.041460663945945\\
-3.97940008672038	0.0586342332573486\\
-2.21848749616356	0.0718119764699159\\
-0.969100130080564	0.08292132789189\\
0	0.0927088629754077\\
0.791812460476249	0.101557471064573\\
1.46128035678238	0.109694605992592\\
2.04119982655925	0.117268466514697\\
2.55272505103306	0.124381991837835\\
3.01029995663981	0.13111013137201\\
3.42422680822206	0.137509465867716\\
3.80211241711606	0.143623952939832\\
4.14973347970818	0.149488549771886\\
4.47158031342219	0.155131599513897\\
4.77121254719662	0.160576460985347\\
5.05149978319906	0.16584265578378\\
5.31478917042255	0.170946696757369\\
5.56302500767287	0.175902699772046\\
5.7978359661681	0.180722844272475\\
6.02059991327962	0.185417725950815\\
6.232492903979	0.18999663089542\\
6.43452676486187	0.194467751584804\\
6.62757831681574	0.198838359129438\\
6.81241237375587	0.203114942129145\\
6.98970004336019	0.207303319729725\\
7.16003343634799	0.211408734506886\\
7.32393759822969	0.215435929409748\\
7.48188027006201	0.219389211985185\\
7.63427993562937	0.223272508362133\\
7.78151250383644	0.227089408923352\\
7.92391689498254	0.230843207177504\\
8.06179973983887	0.234536933029395\\
8.19543935541869	0.238173381404542\\
8.32508912706236	0.241755136997152\\
8.45098040014257	0.245284595764492\\
8.57332496431269	0.24876398367567\\
8.69231719730976	0.252195373131681\\
8.80813592280791	0.255580697400774\\
8.9209460269048	0.258921763354695\\
9.03089986991944	0.262220262744021\\
9.13813852383717	0.265477782212339\\
9.24279286061882	0.268695812217497\\
9.34498451243568	0.271875755002279\\
9.44482672150169	0.275018931735431\\
9.54242509439325	0.278126588926223\\
9.63787827345555	0.281199904200864\\
9.73127853599699	0.2842399915167\\
9.82271233039569	0.287247905879664\\
9.91226075692495	0.290224647621615\\
10	0.293171166286743\\
10.0860017176192	0.296088364169833\\
};
\addlegendentry{OSPS, OFDM}



\end{axis}
\end{tikzpicture}%

==> 1-fully-rate-snr-QuaDriGa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.10000,0.40100,0.8000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-30,
xmax=31,
xlabel={$\snrbef$ (dB)},
ymin=0,
ymax=83,
ylabel={$R_{\text{sum}}$ (bit/s/Hz)},
title style={at={(0.5,-0.02)},anchor=north,yshift=-1.2cm},
title = {(c)},
legend style={at={(0.02,0.55)}, nodes={scale=0.8, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, line width = 1.0pt, mark size=2.7pt, mark=o, mark options={solid, mycolor6},mark repeat=3,mark phase=3]
  table[row sep=crcr]{%
-33.1132995230379	2.97663000563727\\
-30.1132995230379	4.49706759289952\\
-27.1132995230379	6.52107346809193\\
-24.1132995230379	8.91044009003098\\
-21.1132995230379	11.7668256359569\\
-18.1132995230379	14.713814949159\\
-15.1132995230379	17.6346679639157\\
-12.1132995230379	20.4767152221275\\
-9.11329952303793	23.0659109030633\\
-6.11329952303793	25.3944258068446\\
-3.11329952303793	27.3986732783706\\
-0.113299523037931	29.1124266070899\\
2.88670047696207	30.5500109080231\\
5.88670047696207	31.7109641539882\\
8.88670047696207	32.5959066007882\\
11.8867004769621	33.2614284809162\\
14.8867004769621	33.7008088513297\\
17.8867004769621	33.9833303232997\\
20.8867004769621	34.1535846220497\\
23.8867004769621	34.2498166857598\\
26.8867004769621	34.3009167596837\\
29.8867004769621	34.3272096713522\\
32.8867004769621	34.3408787615728\\
};
\addlegendentry{FC, BST}

\addplot [only marks, line width = 1.0pt, mark size=3pt, mark=diamond, mark options={solid, black},mark repeat=3,mark phase=1]
  table[row sep=crcr]{%
-33.1132995230379	2.87434307973996\\
-30.1132995230379	4.29572435472451\\
-27.1132995230379	6.14924870542098\\
-24.1132995230379	8.27076921039407\\
-21.1132995230379	10.7158781719723\\
-18.1132995230379	13.1175981769829\\
-15.1132995230379	15.3577204790546\\
-12.1132995230379	17.3760854827383\\
-9.11329952303793	19.0508847265118\\
-6.11329952303793	20.4216183390154\\
-3.11329952303793	21.4362321544163\\
-0.113299523037931	22.1789793298826\\
2.88670047696207	22.6715835196329\\
5.88670047696207	22.981849563475\\
8.88670047696207	23.1576750405902\\
11.8867004769621	23.2602972083366\\
14.8867004769621	23.3115540911564\\
17.8867004769621	23.3388498257367\\
20.8867004769621	23.352518505189\\
23.8867004769621	23.359523669442\\
26.8867004769621	23.3630448204913\\
29.8867004769621	23.3647936854193\\
32.8867004769621	23.3657071291124\\
};
\addlegendentry{FC, MRT, $p=1$}

\addplot [color=orange, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-33.1132995230379	2.73479269941313\\
-30.1132995230379	4.11793571170781\\
-27.1132995230379	5.86994394141132\\
-24.1132995230379	8.04357233207078\\
-21.1132995230379	10.5680167094079\\
-18.1132995230379	13.2419073347967\\
-15.1132995230379	15.8226215836768\\
-12.1132995230379	18.2221921345566\\
-9.11329952303793	20.3653846355547\\
-6.11329952303793	22.1544507505404\\
-3.11329952303793	23.5843949786112\\
-0.113299523037931	24.6919601598776\\
2.88670047696207	25.5717927948907\\
5.88670047696207	26.2080487450117\\
8.88670047696207	26.6507969317834\\
11.8867004769621	26.9423609312812\\
14.8867004769621	27.1101722417259\\
17.8867004769621	27.2098737203433\\
20.8867004769621	27.2628545647095\\
23.8867004769621	27.2910723904427\\
26.8867004769621	27.3054182255361\\
29.8867004769621	27.3126403934962\\
32.8867004769621	27.3163803050834\\
};
\addlegendentry{FC, MRT, $p=2$}

\addplot [color=mycolor1,dashdotdotted, line width=1.5pt]
%only marks, line width = 1.0pt, mark size=3pt, mark=star, mark options={solid, mycolor1},mark repeat=3,mark phase=2]
table[row sep=crcr]{%
-33.1132995230379	2.82526506546149\\
-30.1132995230379	4.32875465953706\\
-27.1132995230379	6.36330452171592\\
-24.1132995230379	8.86482994523982\\
-21.1132995230379	11.956253715001\\
-18.1132995230379	15.3365662972378\\
-15.1132995230379	18.915537272407\\
-12.1132995230379	22.7342030735443\\
-9.11329952303793	26.6040010766699\\
-6.11329952303793	30.5539591529772\\
-3.11329952303793	34.5148465328055\\
-0.113299523037931	38.4922100100014\\
2.88670047696207	42.4697023295091\\
5.88670047696207	46.4429034658113\\
8.88670047696207	50.3644349127524\\
11.8867004769621	54.497653291565\\
14.8867004769621	58.4199524411582\\
17.8867004769621	62.487776461672\\
20.8867004769621	66.3876793298709\\
23.8867004769621	70.3272698832777\\
26.8867004769621	74.3311660038169\\
29.8867004769621	78.3266117693479\\
32.8867004769621	82.3511750042321\\
};
\addlegendentry{FC, MR-ZF, $p=1$}

\addplot [color=mycolor3, line width=1.5pt]
table[row sep=crcr]{%
-33.1132995230379	2.25978491793321\\
-30.1132995230379	3.52724400475574\\
-27.1132995230379	5.22444743005392\\
-24.1132995230379	7.46780763528107\\
-21.1132995230379	10.3066697406668\\
-18.1132995230379	13.5407348360264\\
-15.1132995230379	17.0275620298443\\
-12.1132995230379	20.7526172593876\\
-9.11329952303793	24.6535160570179\\
-6.11329952303793	28.5300657324415\\
-3.11329952303793	32.5167774336226\\
-0.113299523037931	36.3994123582613\\
2.88670047696207	40.4325292452613\\
5.88670047696207	44.371452329208\\
8.88670047696207	48.4362836988691\\
11.8867004769621	52.4348262253666\\
14.8867004769621	56.3645991285735\\
17.8867004769621	60.4536290236896\\
20.8867004769621	64.2837333523909\\
23.8867004769621	68.3515658630604\\
26.8867004769621	72.3466405565174\\
29.8867004769621	76.3026841887942\\
32.8867004769621	80.2912884385513\\
};
\addlegendentry{FC, MR-ZF, $p=2$}


\addplot [color=mycolor4, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-33.1132995230379	2.97663000563727\\
-30.1132995230379	4.49706759289952\\
-27.1132995230379	6.52107346809193\\
-24.1132995230379	8.91044009003097\\
-21.1132995230379	11.7668256359569\\
-18.1132995230379	14.7138149491589\\
-15.1132995230379	17.6346679639157\\
-12.1132995230379	20.4767152221274\\
-9.11329952303793	23.0659109030632\\
-6.11329952303793	25.3944258068445\\
-3.11329952303793	27.3986732783705\\
-0.113299523037931	29.1124266070898\\
2.88670047696207	30.5500109080229\\
5.88670047696207	31.710964153988\\
8.88670047696207	32.5959066007879\\
11.8867004769621	33.2614284809159\\
14.8867004769621	33.7008088513294\\
17.8867004769621	33.9833303232994\\
20.8867004769621	34.1535846220493\\
23.8867004769621	34.2498166857594\\
26.8867004769621	34.3009167596832\\
29.8867004769621	34.3272096713518\\
32.8867004769621	34.3408787615724\\
};
\addlegendentry{FC, ZF in \cite{yunyi2017scheduler}}

\end{axis}
\end{tikzpicture}%

==> 1_rate_fully_block0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.10000,0.40100,0.8000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-30,
xmax=31,
xlabel={$\snrbef$ (dB)},
ymin=0,
ymax=83,
ylabel={$R_{\text{sum}}$ (bit/s/Hz)},
title style={at={(0.5,-0.02)},anchor=north,yshift=-1.2cm},
title = {(a)},
legend style={at={(0.02,0.55)}, nodes={scale=0.8, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, line width = 1.0pt, mark size=2.7pt, mark=o, mark options={solid, mycolor6},mark repeat=4,mark phase=3]
  table[row sep=crcr]{%
-33.1132995230379	2.60020052656018\\
-30.1132995230379	3.97053017323255\\
-27.1132995230379	5.84094069546417\\
-24.1132995230379	8.27311547797526\\
-21.1132995230379	11.0780128522433\\
-18.1132995230379	14.1943768053639\\
-15.1132995230379	17.4522329399139\\
-12.1132995230379	20.7649791758005\\
-9.11329952303793	24.1689911462114\\
-6.11329952303793	27.218246330641\\
-3.11329952303793	29.9957358341098\\
-0.113299523037931	32.5596664358839\\
2.88670047696207	34.5472721204632\\
5.88670047696207	36.2589297350353\\
8.88670047696207	37.4732559812558\\
11.8867004769621	38.3976440860537\\
14.8867004769621	38.9644366388394\\
17.8867004769621	39.3316896943072\\
20.8867004769621	39.5662451229206\\
23.8867004769621	39.6917173015248\\
26.8867004769621	39.7712961464956\\
29.8867004769621	39.8195499020598\\
32.8867004769621	39.8549708123029\\
};
\addlegendentry{FC, BST}

\addplot [only marks, line width = 1.0pt, mark size=3pt, mark=diamond, mark options={solid, black},mark repeat=4,mark phase=1]
%[color=black, dashdotted, line width = 1.5pt]
  table[row sep=crcr]{%
-33.1132995230379	2.63092295877343\\
-30.1132995230379	4.02464463198627\\
-27.1132995230379	5.92989333506986\\
-24.1132995230379	8.42487375633187\\
-21.1132995230379	11.3304685637688\\
-18.1132995230379	14.558591640798\\
-15.1132995230379	18.0213550046953\\
-12.1132995230379	21.6228709793278\\
-9.11329952303793	25.4604661270357\\
-6.11329952303793	29.1008100201866\\
-3.11329952303793	32.6702602102845\\
-0.113299523037931	36.2605033075222\\
2.88670047696207	39.4583684746683\\
5.88670047696207	42.5969215042596\\
8.88670047696207	45.4110019919135\\
11.8867004769621	47.9515842155369\\
14.8867004769621	50.0985601488904\\
17.8867004769621	51.9001284741449\\
20.8867004769621	53.2968661846696\\
23.8867004769621	54.3186619071126\\
26.8867004769621	55.0866629418197\\
29.8867004769621	55.5835449449466\\
32.8867004769621	55.9045069368937\\
};
\addlegendentry{FC, MRT, $p=1$}

\addplot [color=orange, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-33.1132995230379	2.3413335363685\\
-30.1132995230379	3.51457723910593\\
-27.1132995230379	5.39183648585944\\
-24.1132995230379	7.69062378560817\\
-21.1132995230379	10.3503106183114\\
-18.1132995230379	13.4139402448847\\
-15.1132995230379	16.8297100863796\\
-12.1132995230379	20.4004558834258\\
-9.11329952303793	24.1476711239928\\
-6.11329952303793	27.6547686050698\\
-3.11329952303793	31.1078622649327\\
-0.113299523037931	34.4796368000474\\
2.88670047696207	37.4177329634438\\
5.88670047696207	40.364155413374\\
8.88670047696207	42.9555490202523\\
11.8867004769621	45.107802278458\\
14.8867004769621	47.0240434122463\\
17.8867004769621	48.4720894238178\\
20.8867004769621	49.6900578765903\\
23.8867004769621	50.6215531454323\\
26.8867004769621	51.2665022483775\\
29.8867004769621	51.7450871690502\\
32.8867004769621	52.0713517751568\\
};
\addlegendentry{FC, MRT, $p=2$}

\addplot [color=mycolor1, dashdotdotted, line width=1.5pt]
table[row sep=crcr]{%
-33.1132995230379	2.59150430252167\\
-30.1132995230379	3.97178601600433\\
-27.1132995230379	5.87235647188098\\
-24.1132995230379	8.36761259511824\\
-21.1132995230379	11.3075246477635\\
-18.1132995230379	14.5790287426809\\
-15.1132995230379	18.1176561072966\\
-12.1132995230379	21.8569454201913\\
-9.11329952303793	25.8532293252036\\
-6.11329952303793	29.7714382726767\\
-3.11329952303793	33.694415516524\\
-0.113299523037931	37.7711436958669\\
2.88670047696207	41.5960032145201\\
5.88670047696207	45.5848169232549\\
8.88670047696207	49.524114490783\\
11.8867004769621	53.5443609098486\\
14.8867004769621	57.4711441757215\\
17.8867004769621	61.5553146101827\\
20.8867004769621	65.5352487721018\\
23.8867004769621	69.5490759118722\\
26.8867004769621	73.6434434031832\\
29.8867004769621	77.6610192092075\\
32.8867004769621	81.607050097759\\
};
\addlegendentry{FC, MR-ZF, $p=1$}

\addplot [color=mycolor3, line width=1.5pt]
table[row sep=crcr]{%
-33.1132995230379	2.31534055845656\\
-30.1132995230379	3.48734815434876\\
-27.1132995230379	5.37189534216527\\
-24.1132995230379	7.67408846351626\\
-21.1132995230379	10.3630091671397\\
-18.1132995230379	13.4912891006412\\
-15.1132995230379	16.9720627895696\\
-12.1132995230379	20.7195499684753\\
-9.11329952303793	24.714245751862\\
-6.11329952303793	28.5587580137156\\
-3.11329952303793	32.5016974179287\\
-0.113299523037931	36.5764182806629\\
2.88670047696207	40.3627639221253\\
5.88670047696207	44.4784489439384\\
8.88670047696207	48.538216298723\\
11.8867004769621	52.4760256976933\\
14.8867004769621	56.4390195687979\\
17.8867004769621	60.3071928133991\\
20.8867004769621	64.3016289300879\\
23.8867004769621	68.2906226554492\\
26.8867004769621	72.3077073122472\\
29.8867004769621	76.521473553026\\
32.8867004769621	80.4568813063385\\
};
\addlegendentry{FC, MR-ZF, $p=2$}


\addplot [color=mycolor4, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-33.1132995230379	2.60020052656018\\
-30.1132995230379	3.97053017323255\\
-27.1132995230379	5.84094069546417\\
-24.1132995230379	8.27311547797526\\
-21.1132995230379	11.0780128522433\\
-18.1132995230379	14.1943768053639\\
-15.1132995230379	17.4522329399139\\
-12.1132995230379	20.7649791758005\\
-9.11329952303793	24.1689911462114\\
-6.11329952303793	27.218246330641\\
-3.11329952303793	29.9957358341098\\
-0.113299523037931	32.5596664358839\\
2.88670047696207	34.5472721204632\\
5.88670047696207	36.2589297350353\\
8.88670047696207	37.4732559812558\\
11.8867004769621	38.3976440860537\\
14.8867004769621	38.9644366388394\\
17.8867004769621	39.3316896943072\\
20.8867004769621	39.5662451229206\\
23.8867004769621	39.6917173015248\\
26.8867004769621	39.7712961464956\\
29.8867004769621	39.8195499020599\\
32.8867004769621	39.8549708123029\\
};
\addlegendentry{FC, ZF in \cite{yunyi2017scheduler}}

\end{axis}
\end{tikzpicture}%

==> 1_rate_fully_block1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.10000,0.40100,0.8000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-30,
xmax=31,
xlabel={$\snrbef$ (dB)},
ymin=0,
ymax=83,
%ylabel={$R_{\text{sum}}$ (bit/s/Hz)},
title style={at={(0.5,-0.02)},anchor=north,yshift=-1.2cm},
title = {(b)},
legend style={at={(0.02,0.55)}, nodes={scale=0.8, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, line width = 1.0pt, mark size=2.7pt, mark=o, mark options={solid, mycolor6},mark repeat=4,mark phase=3]
  table[row sep=crcr]{%
-33.1132995230379	1.75713123397638\\
-30.1132995230379	2.82939057159659\\
-27.1132995230379	4.07703881535713\\
-24.1132995230379	5.80489878254085\\
-21.1132995230379	7.75077512552668\\
-18.1132995230379	9.86543102037297\\
-15.1132995230379	12.1774068971182\\
-12.1132995230379	14.3796727073624\\
-9.11329952303793	16.7636388471282\\
-6.11329952303793	18.8533199211404\\
-3.11329952303793	20.8337740381495\\
-0.113299523037931	22.552803791329\\
2.88670047696207	24.0715287839238\\
5.88670047696207	25.1586950716826\\
8.88670047696207	26.0437481936197\\
11.8867004769621	26.6453961073393\\
14.8867004769621	27.0556299348834\\
17.8867004769621	27.3319268634938\\
20.8867004769621	27.5296714227143\\
23.8867004769621	27.6737437092988\\
26.8867004769621	27.7891537373586\\
29.8867004769621	27.8843385638696\\
32.8867004769621	27.9823992148741\\
};
\addlegendentry{FC, BST}


\addplot [only marks, line width = 1.0pt, mark size=3pt, mark=diamond, mark options={solid, black},mark repeat=4,mark phase=1]
%[color=black, dashdotted, line width = 1.5pt]
  table[row sep=crcr]{%
-33.1132995230379	1.78852527870992\\
-30.1132995230379	2.87763618884753\\
-27.1132995230379	4.14932213390061\\
-24.1132995230379	5.92627129712153\\
-21.1132995230379	7.93290471195977\\
-18.1132995230379	10.1453295588689\\
-15.1132995230379	12.6138977917885\\
-12.1132995230379	15.0211371137692\\
-9.11329952303793	17.7139081857746\\
-6.11329952303793	20.1906506725496\\
-3.11329952303793	22.7686674311266\\
-0.113299523037931	25.1772701131929\\
2.88670047696207	27.6185746983117\\
5.88670047696207	29.7729943075652\\
8.88670047696207	31.7914289894851\\
11.8867004769621	33.5389833985023\\
14.8867004769621	35.0476643837731\\
17.8867004769621	36.2936180861326\\
20.8867004769621	37.2907721806252\\
23.8867004769621	38.0642436298719\\
26.8867004769621	38.6226047827107\\
29.8867004769621	39.0490673566064\\
32.8867004769621	39.3643202038741\\
};
\addlegendentry{FC, MRT, $p=1$}

\addplot [color=orange, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-33.1132995230379	1.73131781937861\\
-30.1132995230379	2.76044681491758\\
-27.1132995230379	4.25740763698867\\
-24.1132995230379	6.003854702071\\
-21.1132995230379	8.28001636861115\\
-18.1132995230379	11.113119504082\\
-15.1132995230379	14.2916405212712\\
-12.1132995230379	17.4854111040945\\
-9.11329952303793	20.931743086773\\
-6.11329952303793	24.5084386249316\\
-3.11329952303793	28.0247181008145\\
-0.113299523037931	31.2783025247343\\
2.88670047696207	34.5297602285434\\
5.88670047696207	37.5264253602283\\
8.88670047696207	40.2093061451714\\
11.8867004769621	42.6060867321669\\
14.8867004769621	44.6194020140732\\
17.8867004769621	46.4330492380753\\
20.8867004769621	47.7974134206007\\
23.8867004769621	48.8376377410568\\
26.8867004769621	49.6599743678207\\
29.8867004769621	50.2184172912469\\
32.8867004769621	50.6081296727028\\
};
\addlegendentry{FC, MRT, $p=2$}

\addplot [color=mycolor1, dashdotdotted, line width=1.5pt]
table[row sep=crcr]{%
-33.1132995230379	1.75832388255264\\
-30.1132995230379	2.83943595376909\\
-27.1132995230379	4.10691283433749\\
-24.1132995230379	5.89448892013607\\
-21.1132995230379	7.91710232449978\\
-18.1132995230379	10.179793884579\\
-15.1132995230379	12.7167295998424\\
-12.1132995230379	15.2170241757892\\
-9.11329952303793	18.0579283230119\\
-6.11329952303793	20.749837758035\\
-3.11329952303793	23.5798764791925\\
-0.113299523037931	26.3332287802902\\
2.88670047696207	29.2235959776631\\
5.88670047696207	32.0349265167813\\
8.88670047696207	34.8745761969231\\
11.8867004769621	37.534168947596\\
14.8867004769621	40.3655975823561\\
17.8867004769621	43.2379852177147\\
20.8867004769621	45.9782404284367\\
23.8867004769621	48.7973661292196\\
26.8867004769621	51.6810857240906\\
29.8867004769621	54.518840868148\\
32.8867004769621	57.5242109256267\\
};
\addlegendentry{FC, MR-ZF, $p=1$}

\addplot [color=mycolor3, line width=1.5pt]
table[row sep=crcr]{%
-33.1132995230379	1.71340354645088\\
-30.1132995230379	2.7368404772004\\
-27.1132995230379	4.23399107356791\\
-24.1132995230379	5.98564398954447\\
-21.1132995230379	8.28165215359207\\
-18.1132995230379	11.1451314563218\\
-15.1132995230379	14.4049205863576\\
-12.1132995230379	17.7029372569376\\
-9.11329952303793	21.338420845843\\
-6.11329952303793	25.1971194046358\\
-3.11329952303793	29.0516700469838\\
-0.113299523037931	32.8001214719959\\
2.88670047696207	36.6730369388236\\
5.88670047696207	40.5039105330949\\
8.88670047696207	44.2153906346981\\
11.8867004769621	47.7765552089923\\
14.8867004769621	51.2386310160265\\
17.8867004769621	54.8363326164198\\
20.8867004769621	58.0338797465356\\
23.8867004769621	61.2365977598985\\
26.8867004769621	64.5724252019895\\
29.8867004769621	67.5836285337284\\
32.8867004769621	70.5245829537421\\
};
\addlegendentry{FC, MR-ZF, $p=2$}


\addplot [color=mycolor4, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-33.1132995230379	1.75713123397638\\
-30.1132995230379	2.82939057159659\\
-27.1132995230379	4.07703881535713\\
-24.1132995230379	5.80489878254085\\
-21.1132995230379	7.75077512552668\\
-18.1132995230379	9.86543102037297\\
-15.1132995230379	12.1774068971182\\
-12.1132995230379	14.3796727073624\\
-9.11329952303793	16.7636388471282\\
-6.11329952303793	18.8533199211404\\
-3.11329952303793	20.8337740381495\\
-0.113299523037931	22.552803791329\\
2.88670047696207	24.0715287839238\\
5.88670047696207	25.1586950716826\\
8.88670047696207	26.0437481936197\\
11.8867004769621	26.6453961073393\\
14.8867004769621	27.0556299348834\\
17.8867004769621	27.3319268634938\\
20.8867004769621	27.5296714227143\\
23.8867004769621	27.6737437092988\\
26.8867004769621	27.7891537373586\\
29.8867004769621	27.8843385638696\\
32.8867004769621	27.9823992148741\\
};
\addlegendentry{FC, ZF in \cite{yunyi2017scheduler}}

\end{axis}
\end{tikzpicture}%

==> 1_rate_fully_block2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.10000,0.40100,0.8000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-30,
xmax=31,
xlabel={$\snrbef$ (dB)},
ymin=0,
ymax=83,
%ylabel={$R_{\text{sum}}$ (bit/s/Hz)},
title style={at={(0.5,-0.02)},anchor=north,yshift=-1.2cm},
title = {(c)},
legend style={at={(0.02,0.55)}, nodes={scale=0.8, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, line width = 1.0pt, mark size=2.7pt, mark=o, mark options={solid, mycolor6},mark repeat=4,mark phase=3]
  table[row sep=crcr]{%
-33.1132995230379	1.05020467751044\\
-30.1132995230379	1.59822046759192\\
-27.1132995230379	2.3866791558885\\
-24.1132995230379	3.3064478260124\\
-21.1132995230379	4.4340166666122\\
-18.1132995230379	5.80827313088842\\
-15.1132995230379	7.04812351904351\\
-12.1132995230379	8.40443923204939\\
-9.11329952303793	9.70804136054449\\
-6.11329952303793	10.9409758471513\\
-3.11329952303793	12.1320781198803\\
-0.113299523037931	13.1688528868522\\
2.88670047696207	13.983585764913\\
5.88670047696207	14.713474732493\\
8.88670047696207	15.205211352519\\
11.8867004769621	15.5891172083562\\
14.8867004769621	15.8851410646242\\
17.8867004769621	16.0505864685514\\
20.8867004769621	16.2389999720081\\
23.8867004769621	16.379421476119\\
26.8867004769621	16.513624785456\\
29.8867004769621	16.6856107013343\\
32.8867004769621	16.82799888358\\
};
\addlegendentry{FC, BST}


\addplot [only marks, line width = 1.0pt, mark size=3pt, mark=diamond, mark options={solid, black},mark repeat=4,mark phase=1]
%[color=black, dashdotted, line width = 1.5pt]
  table[row sep=crcr]{%
-33.1132995230379	1.06284615593239\\
-30.1132995230379	1.61500270506045\\
-27.1132995230379	2.42021609032348\\
-24.1132995230379	3.3574845759448\\
-21.1132995230379	4.52380245759071\\
-18.1132995230379	5.95721801203473\\
-15.1132995230379	7.26720465343049\\
-12.1132995230379	8.73021139453384\\
-9.11329952303793	10.1961280179744\\
-6.11329952303793	11.6625365961684\\
-3.11329952303793	13.2007175109297\\
-0.113299523037931	14.6074184688572\\
2.88670047696207	15.9327424708862\\
5.88670047696207	17.2581394302958\\
8.88670047696207	18.3797112438348\\
11.8867004769621	19.3895798614854\\
14.8867004769621	20.3240126137523\\
17.8867004769621	21.0502794314585\\
20.8867004769621	21.6783385009581\\
23.8867004769621	22.1968347623088\\
26.8867004769621	22.60735436273\\
29.8867004769621	22.9755922762967\\
32.8867004769621	23.250554133176\\
};
\addlegendentry{FC, MRT, $p=1$}

\addplot [color=orange, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-33.1132995230379	1.26082207649648\\
-30.1132995230379	1.97436222997089\\
-27.1132995230379	3.07369001796114\\
-24.1132995230379	4.49600570087576\\
-21.1132995230379	6.35565119393648\\
-18.1132995230379	8.79740024813136\\
-15.1132995230379	11.570235543402\\
-12.1132995230379	14.7002927774774\\
-9.11329952303793	18.0195399894936\\
-6.11329952303793	21.5030741514483\\
-3.11329952303793	25.1305636475259\\
-0.113299523037931	28.5248278072451\\
2.88670047696207	31.9095612656831\\
5.88670047696207	35.0057983825649\\
8.88670047696207	37.8779547219314\\
11.8867004769621	40.3989755663696\\
14.8867004769621	42.6860964045024\\
17.8867004769621	44.5708632115676\\
20.8867004769621	46.1448431901414\\
23.8867004769621	47.3283377601919\\
26.8867004769621	48.2216589965416\\
29.8867004769621	48.860236632822\\
32.8867004769621	49.2826201752793\\
};
\addlegendentry{FC, MRT, $p=2$}


\addplot [color=mycolor1, dashdotdotted, line width=1.5pt]
table[row sep=crcr]{%
-33.1132995230379	1.04983914977258\\
-30.1132995230379	1.59694799434629\\
-27.1132995230379	2.40364988214988\\
-24.1132995230379	3.33693149246975\\
-21.1132995230379	4.52023702931301\\
-18.1132995230379	5.98076973394625\\
-15.1132995230379	7.31525767735616\\
-12.1132995230379	8.81940098641019\\
-9.11329952303793	10.3452133536615\\
-6.11329952303793	11.9198156089061\\
-3.11329952303793	13.6066820838115\\
-0.113299523037931	15.1888540394347\\
2.88670047696207	16.7698512766995\\
5.88670047696207	18.4569774956512\\
8.88670047696207	20.0262505395762\\
11.8867004769621	21.6974668073802\\
14.8867004769621	23.337682214217\\
17.8867004769621	24.9282696865503\\
20.8867004769621	26.6090029149771\\
23.8867004769621	28.2663207314136\\
26.8867004769621	30.0375008332728\\
29.8867004769621	31.8197644800284\\
32.8867004769621	33.6110460701805\\
};
\addlegendentry{FC, MR-ZF, $p=1$}

\addplot [color=mycolor3, line width=1.5pt]
table[row sep=crcr]{%
-33.1132995230379	1.25263471371531\\
-30.1132995230379	1.96144590721555\\
-27.1132995230379	3.05249886200641\\
-24.1132995230379	4.48396691464992\\
-21.1132995230379	6.34299703390677\\
-18.1132995230379	8.81751123424751\\
-15.1132995230379	11.6038178726524\\
-12.1132995230379	14.7813953580348\\
-9.11329952303793	18.1920839325268\\
-6.11329952303793	21.846395982818\\
-3.11329952303793	25.6520113550306\\
-0.113299523037931	29.2873666904668\\
2.88670047696207	33.039938241312\\
5.88670047696207	36.6133038470191\\
8.88670047696207	40.0649789532511\\
11.8867004769621	43.2819337585822\\
14.8867004769621	46.5478409929661\\
17.8867004769621	49.4086291894611\\
20.8867004769621	52.233108465344\\
23.8867004769621	54.6697285249359\\
26.8867004769621	57.0119049799818\\
29.8867004769621	59.1387068537698\\
32.8867004769621	61.1925748931176\\
};
\addlegendentry{FC, MR-ZF, $p=2$}


\addplot [color=mycolor4, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-33.1132995230379	1.05020467751044\\
-30.1132995230379	1.59822046759192\\
-27.1132995230379	2.3866791558885\\
-24.1132995230379	3.3064478260124\\
-21.1132995230379	4.4340166666122\\
-18.1132995230379	5.80827313088842\\
-15.1132995230379	7.04812351904351\\
-12.1132995230379	8.40443923204939\\
-9.11329952303793	9.70804136054449\\
-6.11329952303793	10.9409758471513\\
-3.11329952303793	12.1320781198803\\
-0.113299523037931	13.1688528868522\\
2.88670047696207	13.983585764913\\
5.88670047696207	14.713474732493\\
8.88670047696207	15.205211352519\\
11.8867004769621	15.5891172083562\\
14.8867004769621	15.8851410646242\\
17.8867004769621	16.0505864685514\\
20.8867004769621	16.2389999720081\\
23.8867004769621	16.379421476119\\
26.8867004769621	16.513624785456\\
29.8867004769621	16.6856107013343\\
32.8867004769621	16.82799888358\\
};
\addlegendentry{FC, ZF in \cite{yunyi2017scheduler}}

\end{axis}
\end{tikzpicture}%

==> 1_rate_sub_block0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.10000,0.40100,0.8000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-30,
xmax=31,
xlabel={$\snrbef$ (dB)},
ymin=0,
ymax=83,
ylabel={$R_{\text{sum}}$ (bit/s/Hz)},
title style={at={(0.5,-0.02)},anchor=north,yshift=-1.2cm},
title = {(d)},
legend style={at={(0.02,0.55)}, nodes={scale=0.8, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, line width = 1.0pt, mark size=2.7pt, mark=o, mark options={solid, mycolor6},mark repeat=4,mark phase=3]
  table[row sep=crcr]{%
-33.1132995230379	2.84164383483401\\
-30.1132995230379	4.23342916990659\\
-27.1132995230379	6.09952943519654\\
-24.1132995230379	8.36977510162132\\
-21.1132995230379	11.06210101789\\
-18.1132995230379	13.8792936953459\\
-15.1132995230379	16.5491015978343\\
-12.1132995230379	19.1185344473451\\
-9.11329952303793	21.5140397382615\\
-6.11329952303793	23.6268995224936\\
-3.11329952303793	25.3339035216193\\
-0.113299523037931	26.6795551206176\\
2.88670047696207	27.7228322878319\\
5.88670047696207	28.4460932708011\\
8.88670047696207	28.9489617278806\\
11.8867004769621	29.2654755148093\\
14.8867004769621	29.4653984418618\\
17.8867004769621	29.5901184224516\\
20.8867004769621	29.6686038474536\\
23.8867004769621	29.7127776559511\\
26.8867004769621	29.7392127341132\\
29.8867004769621	29.7542701740576\\
32.8867004769621	29.7638051500946\\
};
\addlegendentry{OSPS, BST}


\addplot [only marks, line width = 1.0pt, mark size=3pt, mark=diamond, mark options={solid, black},mark repeat=4,mark phase=1]
%[color=black, dashdotted, line width = 1.5pt]
  table[row sep=crcr]{%
-33.1132995230379	2.84364863236256\\
-30.1132995230379	4.22611581632069\\
-27.1132995230379	6.09165199316264\\
-24.1132995230379	8.36327364242653\\
-21.1132995230379	11.0186108045178\\
-18.1132995230379	13.8402056248008\\
-15.1132995230379	16.4984135819177\\
-12.1132995230379	19.0415250334708\\
-9.11329952303793	21.4003502065529\\
-6.11329952303793	23.4725346922626\\
-3.11329952303793	25.1566429383802\\
-0.113299523037931	26.4886192992557\\
2.88670047696207	27.4581077726152\\
5.88670047696207	28.1754654247066\\
8.88670047696207	28.652830888439\\
11.8867004769621	28.972023240616\\
14.8867004769621	29.1611906216601\\
17.8867004769621	29.2900594540556\\
20.8867004769621	29.3631952799142\\
23.8867004769621	29.4117789000691\\
26.8867004769621	29.43571987066\\
29.8867004769621	29.4482032435046\\
32.8867004769621	29.4555320827443\\
};
\addlegendentry{OSPS, MRT, $p=1$}

\addplot [color=orange, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-33.1132995230379	2.43584020068874\\
-30.1132995230379	3.70201034299428\\
-27.1132995230379	5.287330268927\\
-24.1132995230379	7.13081000914\\
-21.1132995230379	9.48196768548684\\
-18.1132995230379	11.8384441537577\\
-15.1132995230379	14.2083845359924\\
-12.1132995230379	16.2455599166994\\
-9.11329952303793	18.0958560995383\\
-6.11329952303793	19.6394294802627\\
-3.11329952303793	20.9118896340406\\
-0.113299523037931	21.8398101130637\\
2.88670047696207	22.5360957653801\\
5.88670047696207	22.9957045533417\\
8.88670047696207	23.3175341741324\\
11.8867004769621	23.5164724869855\\
14.8867004769621	23.6460833904143\\
17.8867004769621	23.719468464909\\
20.8867004769621	23.7711955809285\\
23.8867004769621	23.7948653456815\\
26.8867004769621	23.8157772755191\\
29.8867004769621	23.8252670256905\\
32.8867004769621	23.8301023319453\\
};
\addlegendentry{OSPS, MRT, $p=2$}

\addplot [color=mycolor1, dashdotdotted, line width=1.5pt]
table[row sep=crcr]{%
-33.1132995230379	2.92079951885032\\
-30.1132995230379	4.36817617275265\\
-27.1132995230379	6.40175033965057\\
-24.1132995230379	8.92564980813054\\
-21.1132995230379	12.0681690096396\\
-18.1132995230379	15.5336148038121\\
-15.1132995230379	19.0292422349504\\
-12.1132995230379	22.7751002465405\\
-9.11329952303793	26.7980233290681\\
-6.11329952303793	30.6504794228787\\
-3.11329952303793	34.6476013593092\\
-0.113299523037931	38.6296137372225\\
2.88670047696207	42.483175595695\\
5.88670047696207	46.5762394105452\\
8.88670047696207	50.6926959003088\\
11.8867004769621	54.5337685073509\\
14.8867004769621	58.4675597118393\\
17.8867004769621	62.5048381549908\\
20.8867004769621	66.4132866690601\\
23.8867004769621	70.466557927506\\
26.8867004769621	74.5610304491985\\
29.8867004769621	78.3852027940746\\
32.8867004769621	82.5429242633342\\
};
\addlegendentry{OSPS, MR-ZF, $p=1$}

\addplot [color=mycolor3, line width=1.5pt]
table[row sep=crcr]{%
-33.1132995230379	2.37078537167793\\
-30.1132995230379	3.72943518234258\\
-27.1132995230379	5.47455957775466\\
-24.1132995230379	7.6258119796927\\
-21.1132995230379	10.5669316683391\\
-18.1132995230379	13.7948454309746\\
-15.1132995230379	17.4266410779038\\
-12.1132995230379	20.9678264772795\\
-9.11329952303793	24.9381688892527\\
-6.11329952303793	28.6951922263877\\
-3.11329952303793	32.6643081018105\\
-0.113299523037931	36.7496074444842\\
2.88670047696207	40.5780956149554\\
5.88670047696207	44.5510028975334\\
8.88670047696207	48.7483517257448\\
11.8867004769621	52.6743848603638\\
14.8867004769621	56.6396353938565\\
17.8867004769621	60.584612101616\\
20.8867004769621	64.7201024703684\\
23.8867004769621	68.5829169070326\\
26.8867004769621	72.5622739389744\\
29.8867004769621	76.5447285548545\\
32.8867004769621	80.5962010814112\\
};
\addlegendentry{OSPS, MR-ZF, $p=2$}


\addplot [color=mycolor4, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-33.1132995230379	2.841643834834\\
-30.1132995230379	4.23342916990659\\
-27.1132995230379	6.09952943519654\\
-24.1132995230379	8.36977510162132\\
-21.1132995230379	11.06210101789\\
-18.1132995230379	13.8792936953459\\
-15.1132995230379	16.5491015978343\\
-12.1132995230379	19.1185344473451\\
-9.11329952303793	21.5140397382615\\
-6.11329952303793	23.6268995224936\\
-3.11329952303793	25.3339035216193\\
-0.113299523037931	26.6795551206176\\
2.88670047696207	27.7228322878319\\
5.88670047696207	28.4460932708012\\
8.88670047696207	28.9489617278806\\
11.8867004769621	29.2654755148093\\
14.8867004769621	29.4653984418618\\
17.8867004769621	29.5901184224516\\
20.8867004769621	29.6686038474536\\
23.8867004769621	29.7127776559511\\
26.8867004769621	29.7392127341132\\
29.8867004769621	29.7542701740576\\
32.8867004769621	29.7638051500946\\
};
\addlegendentry{OSPS, ZF in \cite{yunyi2017scheduler}}

\end{axis}
\end{tikzpicture}%

==> 1_rate_sub_block1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.10000,0.40100,0.8000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-30,
xmax=31,
xlabel={$\snrbef$ (dB)},
ymin=0,
ymax=83,
%ylabel={$R_{\text{sum}}$ (bit/s/Hz)},
title style={at={(0.5,-0.02)},anchor=north,yshift=-1.2cm},
title = {(e)},
legend style={at={(0.02,0.55)}, nodes={scale=0.8, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, line width = 1.0pt, mark size=2.7pt, mark=o, mark options={solid, mycolor6},mark repeat=4,mark phase=3]
  table[row sep=crcr]{%
-33.1132995230379	1.95100270855724\\
-30.1132995230379	2.97467406898009\\
-27.1132995230379	4.18193682652305\\
-24.1132995230379	5.73145037221511\\
-21.1132995230379	7.67618479679157\\
-18.1132995230379	9.42603449643021\\
-15.1132995230379	11.327894223739\\
-12.1132995230379	13.0537111683824\\
-9.11329952303793	14.8128792555541\\
-6.11329952303793	16.1776715737916\\
-3.11329952303793	17.298563521864\\
-0.113299523037931	18.2732520556232\\
2.88670047696207	18.9603769785943\\
5.88670047696207	19.475249538011\\
8.88670047696207	19.8472154874778\\
11.8867004769621	20.1044879873883\\
14.8867004769621	20.3345832590299\\
17.8867004769621	20.5028328960551\\
20.8867004769621	20.6441893059181\\
23.8867004769621	20.7857116211856\\
26.8867004769621	20.914966530691\\
29.8867004769621	21.0402612662028\\
32.8867004769621	21.149411132915\\
};
\addlegendentry{OSPS, BST}


\addplot [only marks, line width = 1.0pt, mark size=3pt, mark=diamond, mark options={solid, black},mark repeat=4,mark phase=1]
%[color=black, dashdotted, line width = 1.5pt]
  table[row sep=crcr]{%
-33.1132995230379	1.95098523543073\\
-30.1132995230379	2.97408351852383\\
-27.1132995230379	4.17956387423602\\
-24.1132995230379	5.73269265140467\\
-21.1132995230379	7.6654964129269\\
-18.1132995230379	9.43029212550081\\
-15.1132995230379	11.3406993668892\\
-12.1132995230379	13.0556950702157\\
-9.11329952303793	14.8190675501155\\
-6.11329952303793	16.2065187544687\\
-3.11329952303793	17.3379837487132\\
-0.113299523037931	18.2945726820945\\
2.88670047696207	18.9864125509369\\
5.88670047696207	19.508996185229\\
8.88670047696207	19.8926895166117\\
11.8867004769621	20.1415560911216\\
14.8867004769621	20.3737552009082\\
17.8867004769621	20.54214838473\\
20.8867004769621	20.6829505786705\\
23.8867004769621	20.8212087106245\\
26.8867004769621	20.9358619977894\\
29.8867004769621	21.0602679155377\\
32.8867004769621	21.1390141043347\\
};
\addlegendentry{OSPS, MRT, $p=1$}

\addplot [color=orange, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-33.1132995230379	1.82524093280735\\
-30.1132995230379	2.78178912635715\\
-27.1132995230379	4.03141841896776\\
-24.1132995230379	5.69625469615547\\
-21.1132995230379	7.61999062633371\\
-18.1132995230379	9.68172078630016\\
-15.1132995230379	11.8025025244737\\
-12.1132995230379	13.7952243392582\\
-9.11329952303793	15.6528697324481\\
-6.11329952303793	17.2159358897842\\
-3.11329952303793	18.5563529563768\\
-0.113299523037931	19.6522684390125\\
2.88670047696207	20.4331691077866\\
5.88670047696207	20.9983511087609\\
8.88670047696207	21.3656772970802\\
11.8867004769621	21.6249708515577\\
14.8867004769621	21.7832524202683\\
17.8867004769621	21.871898197183\\
20.8867004769621	21.9264690839686\\
23.8867004769621	21.9574356832954\\
26.8867004769621	21.9753223421777\\
29.8867004769621	21.9830516445285\\
32.8867004769621	21.9883736262313\\
};
\addlegendentry{OSPS, MRT, $p=2$}

\addplot [color=mycolor1, dashdotdotted, line width=1.5pt]
table[row sep=crcr]{%
-33.1132995230379	2.01676761645495\\
-30.1132995230379	3.10226119146831\\
-27.1132995230379	4.42339941345444\\
-24.1132995230379	6.20699348629818\\
-21.1132995230379	8.49699992742384\\
-18.1132995230379	10.6841246065114\\
-15.1132995230379	13.2829286562846\\
-12.1132995230379	15.8291554559958\\
-9.11329952303793	18.7158511160061\\
-6.11329952303793	21.512551976536\\
-3.11329952303793	24.1610252141313\\
-0.113299523037931	27.074905117799\\
2.88670047696207	29.81606928139\\
5.88670047696207	32.6901618938375\\
8.88670047696207	35.4641706407247\\
11.8867004769621	38.2263360333936\\
14.8867004769621	41.3134718845081\\
17.8867004769621	44.0440824962507\\
20.8867004769621	46.9941874104526\\
23.8867004769621	49.7693161670542\\
26.8867004769621	52.7033527573207\\
29.8867004769621	55.5571545548269\\
32.8867004769621	58.4253290675232\\
};
\addlegendentry{OSPS, MR-ZF, $p=1$}

\addplot [color=mycolor3, line width=1.5pt]
table[row sep=crcr]{%
-33.1132995230379	1.80087287687749\\
-30.1132995230379	2.79706608443168\\
-27.1132995230379	4.16839900830043\\
-24.1132995230379	6.10054089618687\\
-21.1132995230379	8.45477188193376\\
-18.1132995230379	11.103791606153\\
-15.1132995230379	14.1878936372496\\
-12.1132995230379	17.2731915872066\\
-9.11329952303793	20.6609169454591\\
-6.11329952303793	23.838321963161\\
-3.11329952303793	27.1246942270306\\
-0.113299523037931	30.377833465796\\
2.88670047696207	33.6091599902355\\
5.88670047696207	36.6795057771947\\
8.88670047696207	39.6323718705384\\
11.8867004769621	42.4934175287379\\
14.8867004769621	45.4152910213681\\
17.8867004769621	48.2292630424431\\
20.8867004769621	51.0721029191373\\
23.8867004769621	53.9013264184699\\
26.8867004769621	56.6623094734414\\
29.8867004769621	59.4266147253989\\
32.8867004769621	62.1257566954723\\
};
\addlegendentry{OSPS, MR-ZF, $p=2$}

\addplot [color=mycolor4, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-33.1132995230379	1.95100270855724\\
-30.1132995230379	2.97467406898009\\
-27.1132995230379	4.18193682652305\\
-24.1132995230379	5.73145037221511\\
-21.1132995230379	7.67618479679157\\
-18.1132995230379	9.42603449643021\\
-15.1132995230379	11.327894223739\\
-12.1132995230379	13.0537111683824\\
-9.11329952303793	14.8128792555541\\
-6.11329952303793	16.1776715737915\\
-3.11329952303793	17.298563521864\\
-0.113299523037931	18.2732520556232\\
2.88670047696207	18.9603769785943\\
5.88670047696207	19.475249538011\\
8.88670047696207	19.8472154874778\\
11.8867004769621	20.1044879873883\\
14.8867004769621	20.3345832590299\\
17.8867004769621	20.5028328960551\\
20.8867004769621	20.6441893059181\\
23.8867004769621	20.7857116211856\\
26.8867004769621	20.914966530691\\
29.8867004769621	21.0402612662028\\
32.8867004769621	21.149411132915\\
};
\addlegendentry{OSPS, ZF in \cite{yunyi2017scheduler}}

\end{axis}
\end{tikzpicture}%

==> 1_rate_sub_block2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.10000,0.40100,0.8000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-30,
xmax=31,
xlabel={$\snrbef$ (dB)},
ymin=0,
ymax=83,
%ylabel={$R_{\text{sum}}$ (bit/s/Hz)},
title style={at={(0.5,-0.02)},anchor=north,yshift=-1.2cm},
title = {(f)},
legend style={at={(0.02,0.55)}, nodes={scale=0.8, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, line width = 1.0pt, mark size=2.7pt, mark=o, mark options={solid, mycolor6},mark repeat=4,mark phase=3]
  table[row sep=crcr]{%
-33.1132995230379	1.13289787978065\\
-30.1132995230379	1.70112312836334\\
-27.1132995230379	2.43654431534884\\
-24.1132995230379	3.42811402518689\\
-21.1132995230379	4.46328337590256\\
-18.1132995230379	5.48457682494105\\
-15.1132995230379	6.67307956487158\\
-12.1132995230379	7.720796274938\\
-9.11329952303793	8.64027966106657\\
-6.11329952303793	9.50590555515065\\
-3.11329952303793	10.2458748173451\\
-0.113299523037931	10.752493987879\\
2.88670047696207	11.1850618674139\\
5.88670047696207	11.5439664672393\\
8.88670047696207	11.801973380857\\
11.8867004769621	12.0633472869314\\
14.8867004769621	12.2863195167729\\
17.8867004769621	12.4826918067557\\
20.8867004769621	12.6921257046216\\
23.8867004769621	12.9100852583629\\
26.8867004769621	13.1339857047083\\
29.8867004769621	13.3407744193636\\
32.8867004769621	13.5400782463835\\
};
\addlegendentry{OSPS, BST}

\addplot [only marks, line width = 1.0pt, mark size=3pt, mark=diamond, mark options={solid, black},mark repeat=4,mark phase=1]
%[color=black, dashdotted, line width = 1.5pt]
  table[row sep=crcr]{%
-33.1132995230379	1.13247943292403\\
-30.1132995230379	1.70063067686861\\
-27.1132995230379	2.43677209940265\\
-24.1132995230379	3.42783499151875\\
-21.1132995230379	4.45983893811817\\
-18.1132995230379	5.47611198663289\\
-15.1132995230379	6.65603450548442\\
-12.1132995230379	7.71353593655646\\
-9.11329952303793	8.62498671093168\\
-6.11329952303793	9.4723345127201\\
-3.11329952303793	10.2192647397396\\
-0.113299523037931	10.7139386712802\\
2.88670047696207	11.1703094137616\\
5.88670047696207	11.5185564149585\\
8.88670047696207	11.7894526841172\\
11.8867004769621	12.0514716419512\\
14.8867004769621	12.2722586738704\\
17.8867004769621	12.4753860216462\\
20.8867004769621	12.6860515390994\\
23.8867004769621	12.9094856414065\\
26.8867004769621	13.1332996828628\\
29.8867004769621	13.3499381292654\\
32.8867004769621	13.555779354862\\
};
\addlegendentry{OSPS, MRT, $p=1$}

\addplot [color=orange, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-33.1132995230379	1.32541641865287\\
-30.1132995230379	2.09535180326303\\
-27.1132995230379	3.06591278175589\\
-24.1132995230379	4.42072728215444\\
-21.1132995230379	6.02287817511373\\
-18.1132995230379	7.90929157822904\\
-15.1132995230379	9.88740764372519\\
-12.1132995230379	12.0503026751732\\
-9.11329952303793	14.0859523164038\\
-6.11329952303793	15.9327403647843\\
-3.11329952303793	17.4904850239852\\
-0.113299523037931	18.8477245917203\\
2.88670047696207	19.8131920831175\\
5.88670047696207	20.5589611063727\\
8.88670047696207	21.0922115950702\\
11.8867004769621	21.459506985627\\
14.8867004769621	21.6890664029307\\
17.8867004769621	21.8522941664065\\
20.8867004769621	21.9308418159368\\
23.8867004769621	21.995309939631\\
26.8867004769621	22.0259889165565\\
29.8867004769621	22.0413706339444\\
32.8867004769621	22.0526453783103\\
};
\addlegendentry{OSPS, MRT, $p=2$}

\addplot [color=mycolor1, dashdotdotted, line width=1.5pt]
table[row sep=crcr]{%
-33.1132995230379	1.15611833809478\\
-30.1132995230379	1.75792102775738\\
-27.1132995230379	2.5313933481793\\
-24.1132995230379	3.64111666356361\\
-21.1132995230379	4.86973527646058\\
-18.1132995230379	6.09780972646388\\
-15.1132995230379	7.6330161109292\\
-12.1132995230379	9.20372008105353\\
-9.11329952303793	10.6643779383531\\
-6.11329952303793	12.2993773608427\\
-3.11329952303793	14.002977112745\\
-0.113299523037931	15.5488251875119\\
2.88670047696207	17.1665940562183\\
5.88670047696207	18.7971802493274\\
8.88670047696207	20.5675311115222\\
11.8867004769621	22.3012859414171\\
14.8867004769621	24.0937393424\\
17.8867004769621	25.7553866856632\\
20.8867004769621	27.4785562305358\\
23.8867004769621	29.4012542688066\\
26.8867004769621	31.1876084985859\\
29.8867004769621	32.9518555874062\\
32.8867004769621	34.7593048070183\\
};
\addlegendentry{OSPS, MR-ZF, $p=1$}

\addplot [color=mycolor3, line width=1.5pt]
table[row sep=crcr]{%
-33.1132995230379	1.25335702254228\\
-30.1132995230379	2.03686737755956\\
-27.1132995230379	3.04670144491983\\
-24.1132995230379	4.47253755221816\\
-21.1132995230379	6.29152678230609\\
-18.1132995230379	8.46389545556446\\
-15.1132995230379	10.9400901244667\\
-12.1132995230379	13.7851735102767\\
-9.11329952303793	16.4986124617399\\
-6.11329952303793	19.3098744196212\\
-3.11329952303793	21.9809285127967\\
-0.113299523037931	24.5113550853597\\
2.88670047696207	26.8507917972241\\
5.88670047696207	28.9448231503672\\
8.88670047696207	31.0167653009944\\
11.8867004769621	32.9467591341042\\
14.8867004769621	34.7170287313999\\
17.8867004769621	36.4612587321601\\
20.8867004769621	38.1018269474192\\
23.8867004769621	39.8133375021856\\
26.8867004769621	41.3890292923764\\
29.8867004769621	43.0047052819453\\
32.8867004769621	44.6735198077878\\
};
\addlegendentry{OSPS, MR-ZF, $p=2$}

\addplot [color=mycolor4, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-33.1132995230379	1.13289787978065\\
-30.1132995230379	1.70112312836334\\
-27.1132995230379	2.43654431534884\\
-24.1132995230379	3.42811402518689\\
-21.1132995230379	4.46328337590256\\
-18.1132995230379	5.48457682494105\\
-15.1132995230379	6.67307956487158\\
-12.1132995230379	7.720796274938\\
-9.11329952303793	8.64027966106657\\
-6.11329952303793	9.50590555515065\\
-3.11329952303793	10.2458748173451\\
-0.113299523037931	10.752493987879\\
2.88670047696207	11.1850618674139\\
5.88670047696207	11.5439664672393\\
8.88670047696207	11.801973380857\\
11.8867004769621	12.0633472869314\\
14.8867004769621	12.2863195167729\\
17.8867004769621	12.4826918067557\\
20.8867004769621	12.6921257046216\\
23.8867004769621	12.9100852583629\\
26.8867004769621	13.1339857047083\\
29.8867004769621	13.3407744193636\\
32.8867004769621	13.5400782463835\\
};
\addlegendentry{OSPS, ZF in \cite{yunyi2017scheduler}}

\end{axis}
\end{tikzpicture}%

==> 2-sub-rate-snr-QuaDriGa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.10000,0.40100,0.8000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-30,
xmax=31,
xlabel={$\snrbef$ (dB)},
ymin=0,
ymax=83,
ylabel={$R_{\text{sum}}$ (bit/s/Hz)},
title style={at={(0.5,-0.02)},anchor=north,yshift=-1.2cm},
title = {(d)},
legend style={at={(0.02,0.55)}, nodes={scale=0.8, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, line width = 1.0pt, mark size=2.7pt, mark=o, mark options={solid, mycolor6},mark repeat=4,mark phase=3]
  table[row sep=crcr]{%
-33.1132995230379	2.3953457757092\\
-30.1132995230379	3.15609511965213\\
-27.1132995230379	4.15773762463014\\
-24.1132995230379	5.51094110559075\\
-21.1132995230379	7.05132291253994\\
-18.1132995230379	8.72231173897743\\
-15.1132995230379	10.5177842830423\\
-12.1132995230379	12.1498603534737\\
-9.11329952303793	13.6801094432067\\
-6.11329952303793	15.1037685636452\\
-3.11329952303793	16.3279080375142\\
-0.113299523037931	17.3508650369805\\
2.88670047696207	18.2092925948635\\
5.88670047696207	18.8841214590506\\
8.88670047696207	19.4273401342882\\
11.8867004769621	19.7909431038174\\
14.8867004769621	20.0364173058024\\
17.8867004769621	20.1830991348691\\
20.8867004769621	20.2674175171761\\
23.8867004769621	20.3125646890608\\
26.8867004769621	20.3371961726485\\
29.8867004769621	20.3488577089123\\
32.8867004769621	20.3549893884583\\
};
\addlegendentry{OSPS, BST}

\addplot [only marks, line width = 1.0pt, mark size=3pt, mark=diamond, mark options={solid, black},mark repeat=4,mark phase=1]
  table[row sep=crcr]{%
-33.1132995230379	2.43236874866146\\
-30.1132995230379	3.21052095274965\\
-27.1132995230379	4.23114822969026\\
-24.1132995230379	5.60735658668017\\
-21.1132995230379	7.16817279352076\\
-18.1132995230379	8.85271821864349\\
-15.1132995230379	10.654886180565\\
-12.1132995230379	12.2846989733051\\
-9.11329952303793	13.8051606937046\\
-6.11329952303793	15.2201751424244\\
-3.11329952303793	16.4463893392044\\
-0.113299523037931	17.4850897898037\\
2.88670047696207	18.3836793319595\\
5.88670047696207	19.1133130468583\\
8.88670047696207	19.7298873995306\\
11.8867004769621	20.1626930131329\\
14.8867004769621	20.4708659920737\\
17.8867004769621	20.6639159244618\\
20.8867004769621	20.7792334036815\\
23.8867004769621	20.8427941154423\\
26.8867004769621	20.878063052226\\
29.8867004769621	20.8949197195963\\
32.8867004769621	20.9038396918862\\
};
\addlegendentry{OSPS, MRT, $p=1$}

\addplot [color=orange, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-33.1132995230379	2.27038976117759\\
-30.1132995230379	2.92744921230633\\
-27.1132995230379	3.77149325524164\\
-24.1132995230379	4.86786994448379\\
-21.1132995230379	6.06289899551548\\
-18.1132995230379	7.31578955993261\\
-15.1132995230379	8.57108047824925\\
-12.1132995230379	9.69700694500016\\
-9.11329952303793	10.6421295769366\\
-6.11329952303793	11.4006184998703\\
-3.11329952303793	11.9318592360603\\
-0.113299523037931	12.2878811762988\\
2.88670047696207	12.5040486964874\\
5.88670047696207	12.6286373094968\\
8.88670047696207	12.6963777562936\\
11.8867004769621	12.7310832358271\\
14.8867004769621	12.7490122674728\\
17.8867004769621	12.7582143966997\\
20.8867004769621	12.7627716021155\\
23.8867004769621	12.7651181364602\\
26.8867004769621	12.7663044260453\\
29.8867004769621	12.7668851350373\\
32.8867004769621	12.7671750881678\\
};
\addlegendentry{OSPS, MRT, $p=2$}

\addplot [color=mycolor1,dashdotdotted, line width=1.5pt]
%only marks, line width = 1.0pt, mark size=3pt, mark=star, mark options={solid, mycolor1},mark repeat=3,mark phase=2]
table[row sep=crcr]{%
-33.1132995230379	3.35440714629127\\
-30.1132995230379	4.34247787218702\\
-27.1132995230379	5.71635403267605\\
-24.1132995230379	7.68411236897352\\
-21.1132995230379	10.1511798001011\\
-18.1132995230379	13.015819698758\\
-15.1132995230379	16.4708264025832\\
-12.1132995230379	19.9949393139956\\
-9.11329952303793	23.7623619355105\\
-6.11329952303793	27.621557181227\\
-3.11329952303793	31.6309794807874\\
-0.113299523037931	35.4805556601019\\
2.88670047696207	39.4841159331761\\
5.88670047696207	43.4763287824737\\
8.88670047696207	47.4706961310428\\
11.8867004769621	51.444598648578\\
14.8867004769621	55.371256172774\\
17.8867004769621	59.4743796244396\\
20.8867004769621	63.4472992547517\\
23.8867004769621	67.3568269671441\\
26.8867004769621	71.4362265175607\\
29.8867004769621	75.3827296293445\\
32.8867004769621	79.2695796625678\\
};
\addlegendentry{OSPS, MR-ZF, $p=1$}

\addplot [color=mycolor3, line width=1.5pt]
table[row sep=crcr]{%
-33.1132995230379	2.92699886256337\\
-30.1132995230379	3.69602145330416\\
-27.1132995230379	4.81463729663961\\
-24.1132995230379	6.47071539358145\\
-21.1132995230379	8.60343648421443\\
-18.1132995230379	11.2138483695698\\
-15.1132995230379	14.3999482798274\\
-12.1132995230379	17.8134618606173\\
-9.11329952303793	21.5185067060469\\
-6.11329952303793	25.2936774728715\\
-3.11329952303793	29.2482161392375\\
-0.113299523037931	33.1057799655344\\
2.88670047696207	37.1168112908494\\
5.88670047696207	41.1501487166243\\
8.88670047696207	45.0817193826425\\
11.8867004769621	49.0585506122491\\
14.8867004769621	52.9711914283705\\
17.8867004769621	57.1241404749628\\
20.8867004769621	61.052283871567\\
23.8867004769621	64.9477733925773\\
26.8867004769621	69.0229740953324\\
29.8867004769621	73.0263498507282\\
32.8867004769621	76.9146871932821\\
};
\addlegendentry{OSPS, MR-ZF, $p=2$}


\addplot [color=mycolor4, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-33.1132995230379	2.3953457757092\\
-30.1132995230379	3.15609511965213\\
-27.1132995230379	4.15773762463014\\
-24.1132995230379	5.51094110559075\\
-21.1132995230379	7.05132291253994\\
-18.1132995230379	8.72231173897743\\
-15.1132995230379	10.5177842830423\\
-12.1132995230379	12.1498603534737\\
-9.11329952303793	13.6801094432067\\
-6.11329952303793	15.1037685636452\\
-3.11329952303793	16.3279080375142\\
-0.113299523037931	17.3508650369805\\
2.88670047696207	18.2092925948635\\
5.88670047696207	18.8841214590506\\
8.88670047696207	19.4273401342882\\
11.8867004769621	19.7909431038175\\
14.8867004769621	20.0364173058024\\
17.8867004769621	20.1830991348691\\
20.8867004769621	20.2674175171761\\
23.8867004769621	20.3125646890608\\
26.8867004769621	20.3371961726485\\
29.8867004769621	20.3488577089123\\
32.8867004769621	20.3549893884583\\
};
\addlegendentry{OSPS, ZF in \cite{yunyi2017scheduler}}

\end{axis}
\end{tikzpicture}%

==> 3-compare-QuaDriGa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.10000,0.40100,0.8000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-30,
xmax=30,
xlabel={$\snrbef$ (dB)},
ymin=0,
ymax=83,
ylabel={$R_{\text{sum}}$ (bit/s/Hz)},
title style={at={(0.5,-0.02)},anchor=north,yshift=-1.2cm},
title = {(b)},
legend style={at={(0.02,0.68)},nodes={scale=0.8, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, dashdotdotted, line width=1.5pt]
table[row sep=crcr]{%
-33.1132995230379	2.97663000563727\\
-30.1132995230379	4.49706759289952\\
-27.1132995230379	6.52107346809193\\
-24.1132995230379	8.91044009003098\\
-21.1132995230379	11.7668256359569\\
-18.1132995230379	14.713814949159\\
-15.1132995230379	17.6346679639157\\
-12.1132995230379	20.4767152221275\\
-9.11329952303793	23.0659109030633\\
-6.11329952303793	25.3944258068446\\
-3.11329952303793	27.3986732783706\\
-0.113299523037931	29.1124266070899\\
2.88670047696207	30.5500109080231\\
5.88670047696207	31.7109641539882\\
8.88670047696207	32.5959066007882\\
11.8867004769621	33.2614284809162\\
14.8867004769621	33.7008088513297\\
17.8867004769621	33.9833303232997\\
20.8867004769621	34.1535846220497\\
23.8867004769621	34.2498166857598\\
26.8867004769621	34.3009167596837\\
29.8867004769621	34.3272096713522\\
32.8867004769621	34.3408787615728\\
};
\addlegendentry{FC, BST}
%
%\addplot [color=mycolor1, dashed, line width=1.5pt]
%table[row sep=crcr]{%
%-30.0926996097583	1.53195920102388\\
%-28.0926996097583	2.03169090346736\\
%-26.0926996097583	2.6712409743462\\
%-24.0926996097583	3.35530740740451\\
%-22.0926996097583	4.23150754005531\\
%-20.0926996097583	5.1762472232893\\
%-18.0926996097583	6.25356541127075\\
%-16.0926996097583	7.33512132435318\\
%-14.0926996097583	8.55135029843277\\
%-12.0926996097583	9.78680078133695\\
%-10.0926996097583	11.0039812353238\\
%-8.09269960975831	12.3054512553871\\
%-6.09269960975831	13.5271866113927\\
%-4.09269960975831	14.797569998057\\
%-2.09269960975831	16.0539558528772\\
%-0.0926996097583093	17.2824898630994\\
%1.90730039024169	18.4307072608731\\
%3.90730039024169	19.5689906069615\\
%5.90730039024169	20.596295269403\\
%7.90730039024169	21.5618286700532\\
%9.90730039024169	22.4801837974749\\
%11.9073003902417	23.2390380950856\\
%13.9073003902417	23.8762015331252\\
%15.9073003902417	24.3994874351372\\
%17.9073003902417	24.8363624812552\\
%19.9073003902417	25.1435378342536\\
%21.9073003902417	25.3845837713937\\
%23.9073003902417	25.5441824409655\\
%25.9073003902417	25.6543277920585\\
%27.9073003902417	25.7270620663575\\
%29.9073003902417	25.7761769857153\\
%31.9073003902417	25.8087564078194\\
%33.9073003902417	25.8286896865425\\
%35.9073003902417	25.8418445595364\\
%37.9073003902417	25.8499041686626\\
%39.9073003902417	25.8552699610056\\
%};
%\addlegendentry{FC, MR $p=2$}

\addplot [only marks, line width = 1.0pt, mark size=2.8pt, mark=o, mark options={solid, mycolor1},mark repeat=2,mark phase=1]
table[row sep=crcr]{%
-33.1132995230379	2.25978491793321\\
-30.1132995230379	3.52724400475574\\
-27.1132995230379	5.22444743005392\\
-24.1132995230379	7.46780763528107\\
-21.1132995230379	10.3066697406668\\
-18.1132995230379	13.5407348360264\\
-15.1132995230379	17.0275620298443\\
-12.1132995230379	20.7526172593876\\
-9.11329952303793	24.6535160570179\\
-6.11329952303793	28.5300657324415\\
-3.11329952303793	32.5167774336226\\
-0.113299523037931	36.3994123582613\\
2.88670047696207	40.4325292452613\\
5.88670047696207	44.371452329208\\
8.88670047696207	48.4362836988691\\
11.8867004769621	52.4348262253666\\
14.8867004769621	56.3645991285735\\
17.8867004769621	60.4536290236896\\
20.8867004769621	64.2837333523909\\
23.8867004769621	68.3515658630604\\
26.8867004769621	72.3466405565174\\
29.8867004769621	76.3026841887942\\
32.8867004769621	80.2912884385513\\
};
\addlegendentry{FC, MR-ZF, $p=2$}



\addplot [color=mycolor2, dashed, line width = 1.5pt]
table[row sep=crcr]{%
-33.1132995230379	2.3953457757092\\
-30.1132995230379	3.15609511965213\\
-27.1132995230379	4.15773762463014\\
-24.1132995230379	5.51094110559075\\
-21.1132995230379	7.05132291253994\\
-18.1132995230379	8.72231173897743\\
-15.1132995230379	10.5177842830423\\
-12.1132995230379	12.1498603534737\\
-9.11329952303793	13.6801094432067\\
-6.11329952303793	15.1037685636452\\
-3.11329952303793	16.3279080375142\\
-0.113299523037931	17.3508650369805\\
2.88670047696207	18.2092925948635\\
5.88670047696207	18.8841214590506\\
8.88670047696207	19.4273401342882\\
11.8867004769621	19.7909431038174\\
14.8867004769621	20.0364173058024\\
17.8867004769621	20.1830991348691\\
20.8867004769621	20.2674175171761\\
23.8867004769621	20.3125646890608\\
26.8867004769621	20.3371961726485\\
29.8867004769621	20.3488577089123\\
32.8867004769621	20.3549893884583\\
};
\addlegendentry{OSPS, BST}
%
%\addplot [color=mycolor2, densely dotted, line width=1.5pt]
%table[row sep=crcr]{%
%-30.0926996097583	0.906529251036208\\
%-28.0926996097583	1.22241739408153\\
%-26.0926996097583	1.6934782447357\\
%-24.0926996097583	2.21085630937516\\
%-22.0926996097583	2.80818720961125\\
%-20.0926996097583	3.61136807621911\\
%-18.0926996097583	4.48190018295148\\
%-16.0926996097583	5.40437948002454\\
%-14.0926996097583	6.44162690667602\\
%-12.0926996097583	7.57544100562421\\
%-10.0926996097583	8.74003358648278\\
%-8.09269960975831	9.89978272307389\\
%-6.09269960975831	11.0903835946552\\
%-4.09269960975831	12.1684434368442\\
%-2.09269960975831	13.2360877279555\\
%-0.0926996097583093	14.2598513786439\\
%1.90730039024169	15.201700776853\\
%3.90730039024169	16.0752574885605\\
%5.90730039024169	16.7725129411542\\
%7.90730039024169	17.379293641793\\
%9.90730039024169	17.8813352730333\\
%11.9073003902417	18.266809949763\\
%13.9073003902417	18.5465477720427\\
%15.9073003902417	18.7449436163121\\
%17.9073003902417	18.8935190980151\\
%19.9073003902417	18.9908814449386\\
%21.9073003902417	19.0562393150246\\
%23.9073003902417	19.097687542098\\
%25.9073003902417	19.124909769856\\
%27.9073003902417	19.1429240738488\\
%29.9073003902417	19.1536517572184\\
%31.9073003902417	19.1606941521511\\
%33.9073003902417	19.16532187726\\
%35.9073003902417	19.168004143193\\
%37.9073003902417	19.16980586814\\
%39.9073003902417	19.1709254218802\\
%};
%\addlegendentry{OSPS, MR $p=2$}

\addplot [color=mycolor2, line width=1.5pt]
table[row sep=crcr]{%
-33.1132995230379	2.92699886256337\\
-30.1132995230379	3.69602145330416\\
-27.1132995230379	4.81463729663961\\
-24.1132995230379	6.47071539358145\\
-21.1132995230379	8.60343648421443\\
-18.1132995230379	11.2138483695698\\
-15.1132995230379	14.3999482798274\\
-12.1132995230379	17.8134618606173\\
-9.11329952303793	21.5185067060469\\
-6.11329952303793	25.2936774728715\\
-3.11329952303793	29.2482161392375\\
-0.113299523037931	33.1057799655344\\
2.88670047696207	37.1168112908494\\
5.88670047696207	41.1501487166243\\
8.88670047696207	45.0817193826425\\
11.8867004769621	49.0585506122491\\
14.8867004769621	52.9711914283705\\
17.8867004769621	57.1241404749628\\
20.8867004769621	61.052283871567\\
23.8867004769621	64.9477733925773\\
26.8867004769621	69.0229740953324\\
29.8867004769621	73.0263498507282\\
32.8867004769621	76.9146871932821\\
};
\addlegendentry{OSPS, MR-ZF $p=2$}

%\addplot [color=black, dashdotted, line width=1.5pt]
%table[row sep=crcr]{%
%	-30.0926996097583	0.52908891732659\\
%	-28.0926996097583	1.02837269024078\\
%	-26.0926996097583	1.66747884625353\\
%	-24.0926996097583	2.3510322177144\\
%	-22.0926996097583	3.22819050301541\\
%	-20.0926996097583	4.17343745472342\\
%	-18.0926996097583	5.25305992927738\\
%	-16.0926996097583	6.33779515331607\\
%	-14.0926996097583	7.55829748910162\\
%	-12.0926996097583	8.80277309124118\\
%	-10.0926996097583	10.0305490896849\\
%	-8.09269960975831	11.3510655391666\\
%	-6.09269960975831	12.5978669532391\\
%	-4.09269960975831	13.9015958384563\\
%	-2.09269960975831	15.2047500611721\\
%	-0.0926996097583093	16.5086473250893\\
%	1.90730039024169	17.7394006582191\\
%	3.90730039024169	19.0056531921596\\
%	5.90730039024169	20.1808688406452\\
%	7.90730039024169	21.3324276931729\\
%	9.90730039024169	22.5025586976653\\
%	11.9073003902417	23.5331044541236\\
%	13.9073003902417	24.4660914965298\\
%	15.9073003902417	25.3044768919135\\
%	17.9073003902417	26.079697683272\\
%	19.9073003902417	26.6912317819872\\
%	21.9073003902417	27.2242799346963\\
%	23.9073003902417	27.6169504533077\\
%	25.9073003902417	27.9162148817394\\
%	27.9073003902417	28.1276778029684\\
%	29.9073003902417	28.2818044803505\\
%	31.9073003902417	28.3882718005188\\
%	33.9073003902417	28.4561793241507\\
%	35.9073003902417	28.502648890758\\
%	37.9073003902417	28.5314502444269\\
%	39.9073003902417	28.5507632194554\\
%};
%\addlegendentry{FC, ZF in \cite{yunyi2017scheduler}}


\end{axis}
\end{tikzpicture}%

==> 3-compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.10000,0.40100,0.8000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-30,
xmax=30,
xlabel={$\snrbef$ (dB)},
ymin=0,
ymax=83,
ylabel={$R_{\text{sum}}$ (bit/s/Hz)},
title style={at={(0.5,-0.02)},anchor=north,yshift=-1.2cm},
title = {(b)},
legend style={at={(0.02,0.68)},nodes={scale=0.8, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, dashdotdotted, line width=1.5pt]
table[row sep=crcr]{%
-33.1132995230379	2.60020052656018\\
-30.1132995230379	3.97053017323255\\
-27.1132995230379	5.84094069546417\\
-24.1132995230379	8.27311547797526\\
-21.1132995230379	11.0780128522433\\
-18.1132995230379	14.1943768053639\\
-15.1132995230379	17.4522329399139\\
-12.1132995230379	20.7649791758005\\
-9.11329952303793	24.1689911462114\\
-6.11329952303793	27.218246330641\\
-3.11329952303793	29.9957358341098\\
-0.113299523037931	32.5596664358839\\
2.88670047696207	34.5472721204632\\
5.88670047696207	36.2589297350353\\
8.88670047696207	37.4732559812558\\
11.8867004769621	38.3976440860537\\
14.8867004769621	38.9644366388394\\
17.8867004769621	39.3316896943072\\
20.8867004769621	39.5662451229206\\
23.8867004769621	39.6917173015248\\
26.8867004769621	39.7712961464956\\
29.8867004769621	39.8195499020598\\
32.8867004769621	39.8549708123029\\
};
\addlegendentry{FC, BST}

%\addplot [color=mycolor1, dashed, line width=1.5pt]
%table[row sep=crcr]{%
%	-30.0926996097583	1.32194846305132\\
%	-28.0926996097583	1.75732982241459\\
%	-26.0926996097583	2.33837175759174\\
%	-24.0926996097583	2.98429771794936\\
%	-22.0926996097583	3.68702933159285\\
%	-20.0926996097583	4.6969670369826\\
%	-18.0926996097583	5.72584540298581\\
%	-16.0926996097583	6.70924266659625\\
%	-14.0926996097583	7.80664945066381\\
%	-12.0926996097583	9.09172265979057\\
%	-10.0926996097583	10.3083068852451\\
%	-8.09269960975831	11.6892113711638\\
%	-6.09269960975831	12.9165814600696\\
%	-4.09269960975831	14.1675679458967\\
%	-2.09269960975831	15.5764506989212\\
%	-0.0926996097583093	16.8833303657562\\
%	1.90730039024169	18.1590853013434\\
%	3.90730039024169	19.3293718174854\\
%	5.90730039024169	20.7294154402636\\
%	7.90730039024169	21.9736899313139\\
%	9.90730039024169	23.1639196085432\\
%	11.9073003902417	24.3720353038677\\
%	13.9073003902417	25.4359029926216\\
%	15.9073003902417	26.5541152677067\\
%	17.9073003902417	27.5853184814108\\
%	19.9073003902417	28.5077527667665\\
%	21.9073003902417	29.4087120616165\\
%	23.9073003902417	30.1676030994624\\
%	25.9073003902417	30.8699740374426\\
%	27.9073003902417	31.4505561985039\\
%	29.9073003902417	32.0031147517469\\
%	31.9073003902417	32.4041595186954\\
%	33.9073003902417	32.777830454169\\
%	35.9073003902417	33.0363914431243\\
%	37.9073003902417	33.2595699208758\\
%	39.9073003902417	33.4269319301927\\
%};
%\addlegendentry{FC, MR $p=2$}

\addplot [only marks, line width = 1.0pt, mark size=2.8pt, mark=o, mark options={solid, mycolor1},mark repeat=2,mark phase=1]
table[row sep=crcr]{%
-33.1132995230379	2.31534055845656\\
-30.1132995230379	3.48734815434876\\
-27.1132995230379	5.37189534216527\\
-24.1132995230379	7.67408846351626\\
-21.1132995230379	10.3630091671397\\
-18.1132995230379	13.4912891006412\\
-15.1132995230379	16.9720627895696\\
-12.1132995230379	20.7195499684753\\
-9.11329952303793	24.714245751862\\
-6.11329952303793	28.5587580137156\\
-3.11329952303793	32.5016974179287\\
-0.113299523037931	36.5764182806629\\
2.88670047696207	40.3627639221253\\
5.88670047696207	44.4784489439384\\
8.88670047696207	48.538216298723\\
11.8867004769621	52.4760256976933\\
14.8867004769621	56.4390195687979\\
17.8867004769621	60.3071928133991\\
20.8867004769621	64.3016289300879\\
23.8867004769621	68.2906226554492\\
26.8867004769621	72.3077073122472\\
29.8867004769621	76.521473553026\\
32.8867004769621	80.4568813063385\\
};
\addlegendentry{FC, MR-ZF $p=2$}



\addplot [color=mycolor2, dashed, line width = 1.5pt]
table[row sep=crcr]{%
-33.1132995230379	2.84164383483401\\
-30.1132995230379	4.23342916990659\\
-27.1132995230379	6.09952943519654\\
-24.1132995230379	8.36977510162132\\
-21.1132995230379	11.06210101789\\
-18.1132995230379	13.8792936953459\\
-15.1132995230379	16.5491015978343\\
-12.1132995230379	19.1185344473451\\
-9.11329952303793	21.5140397382615\\
-6.11329952303793	23.6268995224936\\
-3.11329952303793	25.3339035216193\\
-0.113299523037931	26.6795551206176\\
2.88670047696207	27.7228322878319\\
5.88670047696207	28.4460932708011\\
8.88670047696207	28.9489617278806\\
11.8867004769621	29.2654755148093\\
14.8867004769621	29.4653984418618\\
17.8867004769621	29.5901184224516\\
20.8867004769621	29.6686038474536\\
23.8867004769621	29.7127776559511\\
26.8867004769621	29.7392127341132\\
29.8867004769621	29.7542701740576\\
32.8867004769621	29.7638051500946\\
};
\addlegendentry{OSPS, BST}
%
%\addplot [color=mycolor2, densely dotted, line width=1.5pt]
%table[row sep=crcr]{%
%	-30.0926996097583	1.23846363804005\\
%	-28.0926996097583	1.62208543686806\\
%	-26.0926996097583	2.15201268456631\\
%	-24.0926996097583	2.72031876454195\\
%	-22.0926996097583	3.41933168069205\\
%	-20.0926996097583	4.23464984578735\\
%	-18.0926996097583	5.07071930329914\\
%	-16.0926996097583	5.9689926899005\\
%	-14.0926996097583	6.80087113049484\\
%	-12.0926996097583	7.66218811386204\\
%	-10.0926996097583	8.5730966386172\\
%	-8.09269960975831	9.35553285654235\\
%	-6.09269960975831	10.0432814468764\\
%	-4.09269960975831	10.7710938976303\\
%	-2.09269960975831	11.3640456293545\\
%	-0.0926996097583093	11.9376754939913\\
%	1.90730039024169	12.4525291331799\\
%	3.90730039024169	12.7898355350749\\
%	5.90730039024169	13.1849973296387\\
%	7.90730039024169	13.4863473759988\\
%	9.90730039024169	13.6920930452758\\
%	11.9073003902417	13.8937666797439\\
%	13.9073003902417	14.0622811680807\\
%	15.9073003902417	14.1668088179403\\
%	17.9073003902417	14.2727541856591\\
%	19.9073003902417	14.3498250194416\\
%	21.9073003902417	14.4078045628891\\
%	23.9073003902417	14.4449353687622\\
%	25.9073003902417	14.4803171115733\\
%	27.9073003902417	14.5041886591392\\
%	29.9073003902417	14.52884520715\\
%	31.9073003902417	14.5351709390448\\
%	33.9073003902417	14.5499412290941\\
%	35.9073003902417	14.5564472851629\\
%	37.9073003902417	14.5589413278749\\
%	39.9073003902417	14.562911843372\\
%};
%\addlegendentry{OSPS, MR $p=2$}

\addplot [color=mycolor2, line width=1.5pt]
table[row sep=crcr]{%
-33.1132995230379	2.37078537167793\\
-30.1132995230379	3.72943518234258\\
-27.1132995230379	5.47455957775466\\
-24.1132995230379	7.6258119796927\\
-21.1132995230379	10.5669316683391\\
-18.1132995230379	13.7948454309746\\
-15.1132995230379	17.4266410779038\\
-12.1132995230379	20.9678264772795\\
-9.11329952303793	24.9381688892527\\
-6.11329952303793	28.6951922263877\\
-3.11329952303793	32.6643081018105\\
-0.113299523037931	36.7496074444842\\
2.88670047696207	40.5780956149554\\
5.88670047696207	44.5510028975334\\
8.88670047696207	48.7483517257448\\
11.8867004769621	52.6743848603638\\
14.8867004769621	56.6396353938565\\
17.8867004769621	60.584612101616\\
20.8867004769621	64.7201024703684\\
23.8867004769621	68.5829169070326\\
26.8867004769621	72.5622739389744\\
29.8867004769621	76.5447285548545\\
32.8867004769621	80.5962010814112\\
};
\addlegendentry{OSPS, MR-ZF $p=2$}

%\addplot [color=black, dashdotted, line width=1.5pt]
%table[row sep=crcr]{%
%	-30.0926996097583	0.47349731527737\\
%	-28.0926996097583	1.01379654762061\\
%	-26.0926996097583	1.590508087109\\
%	-24.0926996097583	2.40389234828304\\
%	-22.0926996097583	3.13423088604013\\
%	-20.0926996097583	4.11174882504738\\
%	-18.0926996097583	5.24150272132525\\
%	-16.0926996097583	6.25085862000098\\
%	-14.0926996097583	7.37129583408978\\
%	-12.0926996097583	8.58497233345824\\
%	-10.0926996097583	9.8423540442976\\
%	-8.09269960975831	11.1386840367266\\
%	-6.09269960975831	12.4253575509987\\
%	-4.09269960975831	13.5758987806366\\
%	-2.09269960975831	14.8126037758611\\
%	-0.0926996097583093	15.9922617853561\\
%	1.90730039024169	17.0683606008611\\
%	3.90730039024169	18.1206668014491\\
%	5.90730039024169	19.2051120543764\\
%	7.90730039024169	20.2069644631635\\
%	9.90730039024169	21.107543143226\\
%	11.9073003902417	21.9194550623757\\
%	13.9073003902417	22.5880917553299\\
%	15.9073003902417	23.2414047549039\\
%	17.9073003902417	23.7501309946494\\
%	19.9073003902417	24.1923511725738\\
%	21.9073003902417	24.5241965957327\\
%	23.9073003902417	24.8032395267583\\
%	25.9073003902417	24.9883757016285\\
%	27.9073003902417	25.1445911190535\\
%	29.9073003902417	25.245605895184\\
%	31.9073003902417	25.3340417382039\\
%	33.9073003902417	25.3726181243399\\
%	35.9073003902417	25.4089158967315\\
%	37.9073003902417	25.444102065734\\
%	39.9073003902417	25.4624852698236\\
%};
%\addlegendentry{FC, ZF in \cite{yunyi2017scheduler}}



\end{axis}
\end{tikzpicture}%

==> 3-compare_unbalance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.10000,0.40100,0.8000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-30,
xmax=30,
xlabel={$\snrbef$ (dB)},
ymin=0,
ymax=83,
ylabel={$R_{\text{sum}}$ (bit/s/Hz)},
title style={at={(0.5,-0.02)},anchor=north,yshift=-1.2cm},
title = {(b)},
legend style={at={(0.02,0.68)},nodes={scale=0.8, transform shape}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, dashdotdotted, line width=1.5pt]
table[row sep=crcr]{%
-33.1132995230379	-0.368596791832018\\
-30.1132995230379	0.555273123082574\\
-27.1132995230379	1.87913224493274\\
-24.1132995230379	3.71892995233883\\
-21.1132995230379	5.96598725302557\\
-18.1132995230379	8.65287637509072\\
-15.1132995230379	11.9414506999597\\
-12.1132995230379	15.0986697611396\\
-9.11329952303793	18.4209785114417\\
-6.11329952303793	21.6635182133364\\
-3.11329952303793	24.9107926197246\\
-0.113299523037931	27.7144639250662\\
2.88670047696207	30.3201526640994\\
5.88670047696207	32.5963174505501\\
8.88670047696207	34.2784749499794\\
11.8867004769621	35.5963719491848\\
14.8867004769621	36.5448995961433\\
17.8867004769621	37.2219255003257\\
20.8867004769621	37.6427446571853\\
23.8867004769621	37.9010031661047\\
26.8867004769621	38.0824915707166\\
29.8867004769621	38.1907624233041\\
32.8867004769621	38.2655303345566\\
};
\addlegendentry{FC, BST}

%\addplot [color=mycolor1, dashed, line width=1.5pt]
%table[row sep=crcr]{%
%	-30.0926996097583	1.32194846305132\\
%	-28.0926996097583	1.75732982241459\\
%	-26.0926996097583	2.33837175759174\\
%	-24.0926996097583	2.98429771794936\\
%	-22.0926996097583	3.68702933159285\\
%	-20.0926996097583	4.6969670369826\\
%	-18.0926996097583	5.72584540298581\\
%	-16.0926996097583	6.70924266659625\\
%	-14.0926996097583	7.80664945066381\\
%	-12.0926996097583	9.09172265979057\\
%	-10.0926996097583	10.3083068852451\\
%	-8.09269960975831	11.6892113711638\\
%	-6.09269960975831	12.9165814600696\\
%	-4.09269960975831	14.1675679458967\\
%	-2.09269960975831	15.5764506989212\\
%	-0.0926996097583093	16.8833303657562\\
%	1.90730039024169	18.1590853013434\\
%	3.90730039024169	19.3293718174854\\
%	5.90730039024169	20.7294154402636\\
%	7.90730039024169	21.9736899313139\\
%	9.90730039024169	23.1639196085432\\
%	11.9073003902417	24.3720353038677\\
%	13.9073003902417	25.4359029926216\\
%	15.9073003902417	26.5541152677067\\
%	17.9073003902417	27.5853184814108\\
%	19.9073003902417	28.5077527667665\\
%	21.9073003902417	29.4087120616165\\
%	23.9073003902417	30.1676030994624\\
%	25.9073003902417	30.8699740374426\\
%	27.9073003902417	31.4505561985039\\
%	29.9073003902417	32.0031147517469\\
%	31.9073003902417	32.4041595186954\\
%	33.9073003902417	32.777830454169\\
%	35.9073003902417	33.0363914431243\\
%	37.9073003902417	33.2595699208758\\
%	39.9073003902417	33.4269319301927\\
%};
%\addlegendentry{FC, MR $p=2$}

\addplot [only marks, line width = 1.0pt, mark size=2.8pt, mark=o, mark options={solid, mycolor1},mark repeat=2,mark phase=1]
table[row sep=crcr]{%
-33.1132995230379	0.872259265241056\\
-30.1132995230379	1.48248468560051\\
-27.1132995230379	2.34541005498623\\
-24.1132995230379	3.5589983971959\\
-21.1132995230379	5.38789378721748\\
-18.1132995230379	7.65133700429344\\
-15.1132995230379	10.5517315583087\\
-12.1132995230379	13.6549354485262\\
-9.11329952303793	17.1870644951327\\
-6.11329952303793	20.9805178998275\\
-3.11329952303793	24.9743271543794\\
-0.113299523037931	28.7779707180222\\
2.88670047696207	32.7288390067171\\
5.88670047696207	36.7428456774798\\
8.88670047696207	40.6684636011434\\
11.8867004769621	44.5981274036583\\
14.8867004769621	48.4795042781587\\
17.8867004769621	52.6439287098454\\
20.8867004769621	56.6198500201834\\
23.8867004769621	60.5630448273472\\
26.8867004769621	64.5379660657925\\
29.8867004769621	68.4959850889005\\
32.8867004769621	72.6393189866324\\
};
\addlegendentry{FC, MR-ZF $p=2$}



\addplot [color=mycolor2, dashed, line width = 1.5pt]
table[row sep=crcr]{%
-33.1132995230379	-0.238300862886804\\
-30.1132995230379	0.814505170120415\\
-27.1132995230379	2.13792520820025\\
-24.1132995230379	3.90404564341981\\
-21.1132995230379	6.09374008822734\\
-18.1132995230379	8.66600895692098\\
-15.1132995230379	11.2266148200709\\
-12.1132995230379	13.8902008670307\\
-9.11329952303793	16.4729417178257\\
-6.11329952303793	18.8381308798099\\
-3.11329952303793	20.8453536781602\\
-0.113299523037931	22.5334606503952\\
2.88670047696207	23.9218693715925\\
5.88670047696207	24.9135934887853\\
8.88670047696207	25.661402230214\\
11.8867004769621	26.1679459348327\\
14.8867004769621	26.5252530737208\\
17.8867004769621	26.730613918863\\
20.8867004769621	26.8668007206248\\
23.8867004769621	26.9307344578506\\
26.8867004769621	26.9751819646074\\
29.8867004769621	26.9991253724043\\
32.8867004769621	27.010049322538\\
};
\addlegendentry{OSPS, BST}
%
%\addplot [color=mycolor2, densely dotted, line width=1.5pt]
%table[row sep=crcr]{%
%	-30.0926996097583	1.23846363804005\\
%	-28.0926996097583	1.62208543686806\\
%	-26.0926996097583	2.15201268456631\\
%	-24.0926996097583	2.72031876454195\\
%	-22.0926996097583	3.41933168069205\\
%	-20.0926996097583	4.23464984578735\\
%	-18.0926996097583	5.07071930329914\\
%	-16.0926996097583	5.9689926899005\\
%	-14.0926996097583	6.80087113049484\\
%	-12.0926996097583	7.66218811386204\\
%	-10.0926996097583	8.5730966386172\\
%	-8.09269960975831	9.35553285654235\\
%	-6.09269960975831	10.0432814468764\\
%	-4.09269960975831	10.7710938976303\\
%	-2.09269960975831	11.3640456293545\\
%	-0.0926996097583093	11.9376754939913\\
%	1.90730039024169	12.4525291331799\\
%	3.90730039024169	12.7898355350749\\
%	5.90730039024169	13.1849973296387\\
%	7.90730039024169	13.4863473759988\\
%	9.90730039024169	13.6920930452758\\
%	11.9073003902417	13.8937666797439\\
%	13.9073003902417	14.0622811680807\\
%	15.9073003902417	14.1668088179403\\
%	17.9073003902417	14.2727541856591\\
%	19.9073003902417	14.3498250194416\\
%	21.9073003902417	14.4078045628891\\
%	23.9073003902417	14.4449353687622\\
%	25.9073003902417	14.4803171115733\\
%	27.9073003902417	14.5041886591392\\
%	29.9073003902417	14.52884520715\\
%	31.9073003902417	14.5351709390448\\
%	33.9073003902417	14.5499412290941\\
%	35.9073003902417	14.5564472851629\\
%	37.9073003902417	14.5589413278749\\
%	39.9073003902417	14.562911843372\\
%};
%\addlegendentry{OSPS, MR $p=2$}

\addplot [color=mycolor2, line width=1.5pt]
table[row sep=crcr]{%
-33.1132995230379	0.927999337597092\\
-30.1132995230379	1.52040443658914\\
-27.1132995230379	2.48331048974222\\
-24.1132995230379	3.84455830274955\\
-21.1132995230379	5.58505485662348\\
-18.1132995230379	8.01127965547173\\
-15.1132995230379	10.8087988658821\\
-12.1132995230379	14.0974270654802\\
-9.11329952303793	17.6637542969208\\
-6.11329952303793	21.4717257194642\\
-3.11329952303793	25.1555000031182\\
-0.113299523037931	29.1225939907108\\
2.88670047696207	33.0126203715665\\
5.88670047696207	36.976655422692\\
8.88670047696207	40.9518491048575\\
11.8867004769621	45.0487347794936\\
14.8867004769621	49.0568186341472\\
17.8867004769621	52.9153797761062\\
20.8867004769621	56.9803204104068\\
23.8867004769621	60.978186827074\\
26.8867004769621	64.7890692523458\\
29.8867004769621	68.8635800505122\\
32.8867004769621	73.0371931267971\\
};
\addlegendentry{OSPS, MR-ZF $p=2$}

%\addplot [color=black, dashdotted, line width=1.5pt]
%table[row sep=crcr]{%
%	-30.0926996097583	0.47349731527737\\
%	-28.0926996097583	1.01379654762061\\
%	-26.0926996097583	1.590508087109\\
%	-24.0926996097583	2.40389234828304\\
%	-22.0926996097583	3.13423088604013\\
%	-20.0926996097583	4.11174882504738\\
%	-18.0926996097583	5.24150272132525\\
%	-16.0926996097583	6.25085862000098\\
%	-14.0926996097583	7.37129583408978\\
%	-12.0926996097583	8.58497233345824\\
%	-10.0926996097583	9.8423540442976\\
%	-8.09269960975831	11.1386840367266\\
%	-6.09269960975831	12.4253575509987\\
%	-4.09269960975831	13.5758987806366\\
%	-2.09269960975831	14.8126037758611\\
%	-0.0926996097583093	15.9922617853561\\
%	1.90730039024169	17.0683606008611\\
%	3.90730039024169	18.1206668014491\\
%	5.90730039024169	19.2051120543764\\
%	7.90730039024169	20.2069644631635\\
%	9.90730039024169	21.107543143226\\
%	11.9073003902417	21.9194550623757\\
%	13.9073003902417	22.5880917553299\\
%	15.9073003902417	23.2414047549039\\
%	17.9073003902417	23.7501309946494\\
%	19.9073003902417	24.1923511725738\\
%	21.9073003902417	24.5241965957327\\
%	23.9073003902417	24.8032395267583\\
%	25.9073003902417	24.9883757016285\\
%	27.9073003902417	25.1445911190535\\
%	29.9073003902417	25.245605895184\\
%	31.9073003902417	25.3340417382039\\
%	33.9073003902417	25.3726181243399\\
%	35.9073003902417	25.4089158967315\\
%	37.9073003902417	25.444102065734\\
%	39.9073003902417	25.4624852698236\\
%};
%\addlegendentry{FC, ZF in \cite{yunyi2017scheduler}}



\end{axis}
\end{tikzpicture}%

==> BA-timeline.tex <==

%
%\begin{figure}[t]
%	
%	\centering
	\begin{tikzpicture}
	\draw[help lines,color=white, opacity=0] (2.5,0.0) grid (9,9);% draw lines with grid 2.5,1.1
%	\draw[help lines,color=black] (0,0) grid (9,9);% draw lines with grid 2.5,1.1
	
	\begin{scope}[transform canvas={xshift = 0cm, yshift = 0cm}]%-1.8
		
		%---initial estimation
		\draw [thick] (2.9,8.5)--(2.9,0.7);
		\draw [thick] (6.1,8.5)--(6.1,0.7);
		\node[above] at (2.9,8.5) {\footnotesize BS};
		\node[above] at (6.1,8.5) {\footnotesize UE};
		
		\draw [decoration={markings,mark=at position 1 with
			{\arrow[scale=1.0]{>}}},,postaction={decorate},color={rgb:red,0;green,149;blue,221}] (3.0,8.1)--(6,7.4);%>=stealth,
%		\draw [decoration={markings,mark=at position 1 with
%		{\arrow[scale=1.0]{>}}},,postaction={decorate},color={rgb:red,0;green,149;blue,221}] (3.0,7.3)--(6,6.6);%>=stealth,

		\node [above, rotate = -15] at (4.5,7.7) {\footnotesize Pilots};		
		%\node [left] at (2.9,7.10) {\footnotesize Probe};
		\draw [fill] (4.5,7.1) circle [radius = 0.02];
		\draw [fill] (4.5,7.3) circle [radius = 0.02];
		\draw [fill] (4.5,7.5) circle [radius = 0.02];		
		\draw [decoration={markings,mark=at position 1 with
			{\arrow[scale=1.0]{>}}},,postaction={decorate},color={rgb:red,0;green,149;blue,221}] (3.0,7.2)--(6,6.5);%>=stealth,
		\node [right] at (6.4,7.35) {$\,\,$Beam alignment};
		\draw [dashed, color = red, thick] (2.6,8.3)--(6.4,8.3)--(6.4,6.4)--(2.6,6.4)--(2.6,8.3);
		
		
		\draw [<-,color={rgb:red,0;green,149;blue,221},dashed,thick] (6.5,5.64) arc [radius=0.45, start angle=-90, end angle= 90];
%		\node [right] at (7,5.8) {\footnotesize Estimation};	
		
		
		%---Random access
		\begin{scope}[transform canvas={xshift = 0cm, yshift = 0.3cm}]%-1.8	
			\draw [decoration={markings,mark=at position 1 with
			{\arrow[scale=1.5]{>}}},,postaction={decorate},color={rgb:red,0;green,149;blue,221}] (6,5.1)--(3.0,4.4);
			\node [above, rotate = 13] at (4.5,4.65) {\footnotesize  Control Packet};
			
			
			%\node [left] at (2.9,5.2) {\footnotesize Listen};
			%\node [left] at (2.9,4.9) {\footnotesize Decode};
		
			\draw [decoration={markings,mark=at position 1 with
			{\arrow[scale=1.5]{>}}},,postaction={decorate},color={rgb:red,0;green,149;blue,221}] (3.0,5.0-0.8)--(6,4.3-0.8);%>=stealth,
			\node [above, rotate = -15] at (4.5,4.5-0.75) {\footnotesize  ACK};
			%\node [right] at (6.1,4.3) {\footnotesize Listen};
			%\node [right] at (6.1,4.0) {\footnotesize Decode};
			
			\draw [decoration={markings,mark=at position 1 with
			{\arrow[scale=1.5]{>}}},postaction={decorate},color={rgb:red,0;green,149;blue,221}] (6.0,4.2-0.8)--(3,3.5-0.8);%>=stealth,
			\node [above, rotate = 13] at (4.5,3.7-0.75) {\footnotesize  ACK};
		%	\node [left] at (2.9,3.4) {\footnotesize Confirm};	
		
			\draw [dashed, color = red, thick] (2.6,5.4)--(6.4,5.4)--(6.4,2.6)--(2.6,2.6)--(2.6,5.2);
			\node [right] at (6.4,3.95) {$\,\,$Random access};
		\end{scope}
		
		\draw [<-,color={rgb:red,0;green,149;blue,221},dashed,thick] (6.5,2.1) arc [radius=0.45, start angle=-90, end angle= 90];
		
		%----Data communication
		\draw [decoration={markings,mark=at position 1 with
		{\arrow[scale=1.5]{>}}},postaction={decorate},color={rgb:red,0;green,149;blue,221}] (3.0,2.5-0.8)--(6,2.5-0.8);%>=stealth,
	
		\draw [fill] (4.5,1.6) circle [radius = 0.02];
		\draw [fill] (4.5,1.4) circle [radius = 0.02];
		\draw [fill] (4.5,1.2) circle [radius = 0.02];	
	
		\draw [decoration={markings,mark=at position 1 with
		{\arrow[scale=1.5]{>}}},postaction={decorate},color={rgb:red,0;green,149;blue,221}] (6.0,1.1)--(3,1.1);%>=stealth,
	
		\node [above] at (4.5,2.4-0.8) {\footnotesize  Data};
		
		\draw [dashed, color = red, thick] (2.6,2.2)--(6.4,2.2)--(6.4,0.9)--(2.6,0.9)--(2.6,2.2);
		
		\node [right] at (6.4,1.5) {$\,\,$Data transmission};
	
	\end{scope}
	
	\node [below] at (6.1,0.5) {(b)};		
	
	
	\end{tikzpicture}
	
	%\vspace{0.85cm}
%	\caption{\small{\blue{\em Illustration of the proposed Beam Alignment (BA) process between the BS and a generic UE, where the procedures highlighted by a dashed red block (\#2$\sim$\#5) are independently done for each UE, and all the UEs share the same BS beamforming code book (\#1).}}}
%	\label{BA-timeline}
%\end{figure}


==> QD_aft.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=32.5,
xtick={\empty},
xlabel = {$M$},
y dir=reverse,
ymin=0.5,
ymax=16.5,
ytick={\empty},
ylabel={$N$}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=32.5, ymin=0.5, ymax=16.5] {QD_aft-1.png};
\end{axis}

\node [above] at (4.8,0) {(b)};

\draw[dashed,red, line width=1.5pt] (4.95,3.35) circle (0.3cm);
\node [above right, red] at (5.0,3.48) {\#1};

\draw[dashed,red, line width=1.5pt] (2.55,4.55) circle (0.3cm);
\node [above right, red] at (2.6,4.68) {\#2};

\end{tikzpicture}%

==> QD_bef.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=32.5,
xtick={\empty},
xlabel = {$M$},
y dir=reverse,
ymin=0.5,
ymax=16.5,
ytick={\empty},
ylabel={$N$}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=32.5, ymin=0.5, ymax=16.5] {QD_bef-1.png};
\end{axis}
\node [above] at (4.8,0) {(a)};

\draw[dashed,red, line width=1.5pt] (4.95,3.35) circle (0.3cm);
\node [above right, red] at (5.0,3.48) {\#1};

\draw[dashed,red, line width=1.5pt] (2.55,4.55) circle (0.3cm);
\node [above right, red] at (2.6,4.68) {\#2};


\end{tikzpicture}%

==> cluster.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


%\begin{figure*}[t]
%\centering
\begin{tikzpicture}
\draw[help lines,color=white,opacity=0] (-1,0) grid (16.5,6.1);% draw lines with grid ,color=white

\begin{scope}[transform canvas={xshift = 0cm, yshift = 0.5cm}]
\begin{axis}[%
width=0.73in,
height=1.53in,
at={(0.3in,0.208in)},
scale only axis,
xmin=-0.0469177207102158,
xmax=1.03466887413586,
ymin=-0.98775115342564,
ymax=0.98775115342564,
axis line style={draw=none},
ticks=none,
%axis x line*=bottom,
%axis y line*=left
]

\addplot[area legend, draw=none, fill=blue!60, forget plot]
table[row sep=crcr] {%
	x	y\\
	0	-0\\
	0.000283392548109272	-0.0532214203455254\\
	0.00113194753138065	-0.106287458271674\\
	0.00254080402600952	-0.159043201931773\\
	0.00450188399589453	-0.211334679153779\\
	0.00700392745135226	-0.263009323605368\\
	0.0100325414783963	-0.313916436565533\\
	0.0135702629465205	-0.363907642860147\\
	0.0175966346492776	-0.41283733953762\\
	0.0220882945792049	-0.460563135884081\\
	0.0270190779870283	-0.50694628340526\\
	0.0323601318247457	-0.551852094434392\\
	0.0380800411233543	-0.595150348061927\\
	0.0441449668088266	-0.636715682123419\\
	0.0505187944146137	-0.676427970026634\\
	0.0571632931056592	-0.714172681247472\\
	0.0640382843877815	-0.749841224376555\\
	0.0711018198374883	-0.78333127165418\\
	0.0783103671509846	-0.814547063990592\\
	0.0856190037774283	-0.843399695530884\\
	0.0929816173705431	-0.869807376889291\\
	0.100351112264603	-0.893695676245753\\
	0.107679621155674	-0.914997737568385\\
	0.114918721146947	-0.933654475298492\\
	0.122019653298072	-0.94961474490989\\
	0.128933544802728	-0.962835488831238\\
	0.135611632906258	-0.973281857298628\\
	0.142005489666111	-0.980927303785528\\
	0.148067246652188	-0.985753654738096\\
	0.153749818681839	-0.98775115342564\\
	0.159007125685418	-0.986918477798264\\
	0.163794311802841	-0.983262732326262\\
	0.168067960819486	-0.976799413878427\\
	0.171786307061166	-0.967552351778681\\
	0.174909440882495	-0.955553622262225\\
	0.17739950790098	-0.940843437633354\\
	0.179220901150349	-0.923470010507006\\
	0.180340445350962	-0.903489393594695\\
	0.180727572522631	-0.880965295572517\\
	0.180354488195568	-0.855968873644121\\
	0.179196327508477	-0.828578503484674\\
	0.177231300518901	-0.798879527322734\\
	0.174440826089593	-0.766963980985247\\
	0.170809653755912	-0.732930300796499\\
	0.166325973022764	-0.696883011284475\\
	0.160981509585384	-0.658932394707583\\
	0.154771608016006	-0.619194143470837\\
	0.147695300508147	-0.577788996553238\\
	0.139755361321541	-0.534842361117017\\
	0.130958346623594	-0.490483920514516\\
	0.1213146194774	-0.44484722994962\\
	0.110838359781605	-0.398069301087643\\
	0.0995475590235876	-0.350290176940364\\
	0.0874639997643448	-0.301652498381401\\
	0.0746132198308518	-0.252301063671103\\
	0.0610244612493945	-0.202382382389784\\
	0.0467306040111591	-0.152044225193072\\
	0.0317680848190418	-0.101435170813663\\
	0.0161768010219912	-0.0507041517395405\\
	3.78436673043415e-17	-1.16470831848909e-16\\
}--cycle;

\addplot[area legend, draw=none, fill=blue!60, forget plot]
table[row sep=crcr] {%
	x	y\\
	0	-0\\
	0.0315120353726581	-0.0428904595639145\\
	0.0633899652653694	-0.0853230179653881\\
	0.095538802209288	-0.127175206067157\\
	0.127861508363936	-0.168327205915866\\
	0.160259297966167	-0.208662207211771\\
	0.19263194841822	-0.248066752071128\\
	0.224878119011583	-0.286431067027093\\
	0.256895676250946	-0.323649381261651\\
	0.288582024713574	-0.359620230110892\\
	0.31983444235394	-0.394246742938758\\
	0.350550419141681	-0.427436914530005\\
	0.380627997902824	-0.459103859211266\\
	0.409966116219947	-0.489166046969714\\
	0.438464948236547	-0.517547520901589\\
	0.466026245204352	-0.544178095387549\\
	0.492553673609801	-0.568993534458302\\
	0.51795314971735	-0.591935709881938\\
	0.542133169372691	-0.612952738573649\\
	0.565005131918408	-0.631999098998796\\
	0.586483657087964	-0.649035726311424\\
	0.606486893761294	-0.664030086041945\\
	0.624936819486472	-0.676956226219706\\
	0.641759529697037	-0.687794807888218\\
	0.656885515583391	-0.696533114042685\\
	0.670249929609227	-0.703165037090947\\
	0.68179283770006	-0.707691045009804\\
	0.691459457170572	-0.710118126438578\\
	0.699200379500386	-0.710459715020625\\
	0.704971777114145	-0.708735593370973\\
	0.708735593370973	-0.704971777114145\\
	0.710459715020625	-0.699200379500386\\
	0.710118126438578	-0.691459457170572\\
	0.707691045009804	-0.68179283770006\\
	0.703165037090947	-0.670249929609227\\
	0.696533114042685	-0.656885515583391\\
	0.687794807888218	-0.641759529697037\\
	0.676956226219706	-0.624936819486472\\
	0.664030086041945	-0.606486893761294\\
	0.649035726311424	-0.586483657087964\\
	0.631999098998796	-0.565005131918408\\
	0.612952738573649	-0.542133169372691\\
	0.591935709881938	-0.51795314971735\\
	0.568993534458302	-0.492553673609801\\
	0.544178095387549	-0.466026245204352\\
	0.517547520901589	-0.438464948236547\\
	0.489166046969714	-0.409966116219947\\
	0.459103859211266	-0.380627997902823\\
	0.427436914530006	-0.350550419141682\\
	0.394246742938758	-0.31983444235394\\
	0.359620230110892	-0.288582024713574\\
	0.323649381261652	-0.256895676250946\\
	0.286431067027093	-0.224878119011583\\
	0.248066752071128	-0.19263194841822\\
	0.208662207211772	-0.160259297966167\\
	0.168327205915866	-0.127861508363936\\
	0.127175206067157	-0.095538802209288\\
	0.0853230179653885	-0.0633899652653697\\
	0.0428904595639146	-0.0315120353726581\\
	9.90760072617092e-17	-7.19829327805997e-17\\
}--cycle;

\addplot[area legend, draw=none, fill=blue!60, forget plot]
table[row sep=crcr] {%
	x	y\\
	0	-0\\
	0.0432236074846909	-0.0310534965976588\\
	0.0866537020960169	-0.061558435686114\\
	0.130162100338065	-0.091427694936452\\
	0.173619487956503	-0.12057730704517\\
	0.216895817739834	-0.148926705295141\\
	0.259860711919155	-0.176398955312632\\
	0.302383867886484	-0.202920972327839\\
	0.344335465935299	-0.228423723300801\\
	0.385586577714788	-0.252842413330901\\
	0.426009574081389	-0.276116655826244\\
	0.465478531027657	-0.298190625968816\\
	0.503869632369263	-0.319013197072243\\
	0.541061567876052	-0.338538059491029\\
	0.576935925542599	-0.356723821803034\\
	0.611377576707506	-0.373534094050523\\
	0.6442750527488	-0.388937552889139\\
	0.675520912105202	-0.402907988558322\\
	0.705012096399564	-0.415424333650915\\
	0.732650274471488	-0.426470673723624\\
	0.758342173160838	-0.436036239853488\\
	0.781999893722505	-0.44411538330831\\
	0.803541212795197	-0.450707532560879\\
	0.822889866893192	-0.455817132937605\\
	0.839975819439579	-0.459453569251633\\
	0.854735509412616	-0.461631071828405\\
	0.867112080733002	-0.462368606387862\\
	0.8770555915792	-0.461689748301732\\
	0.884523202880042	-0.459622541796532\\
	0.889479345298625	-0.456199344722797\\
	0.891895864088754	-0.45145665955854\\
	0.891752141274595	-0.445434951359731\\
	0.889035194675698	-0.438178453412764\\
	0.88373975337274	-0.429734961383011\\
	0.875868309284132	-0.42015561678983\\
	0.865431144599668	-0.409494680671393\\
	0.852446334894521	-0.397809298332568\\
	0.836939727824776	-0.385159256095557\\
	0.818944897384136	-0.371606730996066\\
	0.798503073780188	-0.357216034387404\\
	0.775663049067318	-0.342053350430922\\
	0.750481058751942	-0.32618647046372\\
	0.723020639663707	-0.309684524243367\\
	0.693352464463618	-0.292617709074635\\
	0.661554153236306	-0.275057017824818\\
	0.627710062688683	-0.257073966832171\\
	0.591911053550746	-0.238740324706341\\
	0.554254236846011	-0.220127843010454\\
	0.514842699768897	-0.20130798980173\\
	0.473785211973848	-0.182351686991294\\
	0.431195913146152	-0.163329052464199\\
	0.387193982786775	-0.144309147877726\\
	0.341903293203141	-0.125359733029842\\
	0.295452046754209	-0.106547027660405\\
	0.247972398451429	-0.0879354815153859\\
	0.199600065066912	-0.0695875534691952\\
	0.150473921946246	-0.0515635004622897\\
	0.100735588765788	-0.0339211769706893\\
	0.0505290055126506	-0.0167158456810888\\
	1.16470831848909e-16	-3.78436673043415e-17\\
}--cycle;

\addplot[area legend, draw=none, fill=blue!60, forget plot]
table[row sep=crcr] {%
	x	y\\
	0	0\\
	0.0532214203455254	0.000283392548109264\\
	0.106287458271674	0.00113194753138064\\
	0.159043201931773	0.0025408040260095\\
	0.211334679153779	0.00450188399589454\\
	0.263009323605368	0.00700392745135224\\
	0.313916436565533	0.0100325414783962\\
	0.363907642860147	0.0135702629465205\\
	0.41283733953762	0.0175966346492776\\
	0.460563135884081	0.0220882945792048\\
	0.50694628340526	0.0270190779870283\\
	0.551852094434392	0.0323601318247456\\
	0.595150348061927	0.0380800411233543\\
	0.636715682123419	0.0441449668088265\\
	0.676427970026634	0.0505187944146135\\
	0.714172681247472	0.0571632931056592\\
	0.749841224376555	0.0640382843877814\\
	0.78333127165418	0.0711018198374883\\
	0.814547063990592	0.0783103671509846\\
	0.843399695530884	0.0856190037774282\\
	0.869807376889291	0.0929816173705431\\
	0.893695676245753	0.100351112264603\\
	0.914997737568385	0.107679621155674\\
	0.933654475298492	0.114918721146947\\
	0.94961474490989	0.122019653298072\\
	0.962835488831238	0.128933544802728\\
	0.973281857298628	0.135611632906258\\
	0.980927303785528	0.142005489666111\\
	0.985753654738096	0.148067246652188\\
	0.98775115342564	0.153749818681838\\
	0.986918477798264	0.159007125685418\\
	0.983262732326262	0.16379431180284\\
	0.976799413878427	0.168067960819486\\
	0.967552351778681	0.171786307061166\\
	0.955553622262225	0.174909440882494\\
	0.940843437633354	0.17739950790098\\
	0.923470010507006	0.179220901150349\\
	0.903489393594695	0.180340445350962\\
	0.880965295572517	0.180727572522631\\
	0.855968873644121	0.180354488195568\\
	0.828578503484674	0.179196327508477\\
	0.798879527322734	0.177231300518901\\
	0.766963980985247	0.174440826089593\\
	0.732930300796499	0.170809653755912\\
	0.696883011284475	0.166325973022764\\
	0.658932394707583	0.160981509585384\\
	0.619194143470837	0.154771608016006\\
	0.577788996553238	0.147695300508147\\
	0.534842361117017	0.139755361321541\\
	0.490483920514516	0.130958346623593\\
	0.44484722994962	0.1213146194774\\
	0.398069301087643	0.110838359781605\\
	0.350290176940364	0.0995475590235875\\
	0.301652498381401	0.0874639997643448\\
	0.252301063671103	0.0746132198308518\\
	0.202382382389784	0.0610244612493944\\
	0.152044225193072	0.0467306040111591\\
	0.101435170813663	0.0317680848190418\\
	0.0507041517395405	0.0161768010219912\\
	1.16470831848909e-16	3.78436673043415e-17\\
}--cycle;

\addplot[area legend, draw=none, fill=blue!60, forget plot]
table[row sep=crcr] {%
	x	y\\
	0	0\\
	0.0428904595639145	0.0315120353726581\\
	0.0853230179653881	0.0633899652653694\\
	0.127175206067157	0.095538802209288\\
	0.168327205915866	0.127861508363936\\
	0.208662207211771	0.160259297966167\\
	0.248066752071128	0.19263194841822\\
	0.286431067027093	0.224878119011583\\
	0.323649381261651	0.256895676250946\\
	0.359620230110892	0.288582024713574\\
	0.394246742938758	0.31983444235394\\
	0.427436914530005	0.350550419141681\\
	0.459103859211266	0.380627997902823\\
	0.489166046969714	0.409966116219946\\
	0.517547520901589	0.438464948236547\\
	0.544178095387549	0.466026245204352\\
	0.568993534458302	0.492553673609801\\
	0.591935709881938	0.51795314971735\\
	0.612952738573649	0.542133169372691\\
	0.631999098998796	0.565005131918408\\
	0.649035726311424	0.586483657087964\\
	0.664030086041945	0.606486893761294\\
	0.676956226219706	0.624936819486472\\
	0.687794807888218	0.641759529697037\\
	0.696533114042685	0.656885515583391\\
	0.703165037090947	0.670249929609227\\
	0.707691045009804	0.68179283770006\\
	0.710118126438578	0.691459457170572\\
	0.710459715020625	0.699200379500386\\
	0.708735593370973	0.704971777114145\\
	0.704971777114145	0.708735593370973\\
	0.699200379500386	0.710459715020625\\
	0.691459457170572	0.710118126438578\\
	0.68179283770006	0.707691045009804\\
	0.670249929609227	0.703165037090947\\
	0.656885515583391	0.696533114042685\\
	0.641759529697037	0.687794807888218\\
	0.624936819486472	0.676956226219706\\
	0.606486893761294	0.664030086041945\\
	0.586483657087964	0.649035726311424\\
	0.565005131918408	0.631999098998796\\
	0.542133169372691	0.612952738573649\\
	0.51795314971735	0.591935709881938\\
	0.492553673609801	0.568993534458302\\
	0.466026245204352	0.544178095387549\\
	0.438464948236547	0.517547520901589\\
	0.409966116219947	0.489166046969714\\
	0.380627997902823	0.459103859211266\\
	0.350550419141682	0.427436914530006\\
	0.31983444235394	0.394246742938758\\
	0.288582024713574	0.359620230110892\\
	0.256895676250947	0.323649381261651\\
	0.224878119011583	0.286431067027093\\
	0.19263194841822	0.248066752071128\\
	0.160259297966167	0.208662207211772\\
	0.127861508363936	0.168327205915866\\
	0.095538802209288	0.127175206067157\\
	0.0633899652653697	0.0853230179653885\\
	0.0315120353726581	0.0428904595639145\\
	7.19829327805997e-17	9.90760072617092e-17\\
}--cycle;

\addplot[area legend, draw=none, fill=blue!60, forget plot]
table[row sep=crcr] {%
	x	y\\
	0	0\\
	0.0161768010219911	0.0507041517395404\\
	0.0317680848190416	0.101435170813662\\
	0.0467306040111591	0.152044225193072\\
	0.0610244612493945	0.202382382389784\\
	0.0746132198308517	0.252301063671103\\
	0.0874639997643447	0.301652498381401\\
	0.0995475590235876	0.350290176940364\\
	0.110838359781605	0.398069301087643\\
	0.1213146194774	0.44484722994962\\
	0.130958346623593	0.490483920514516\\
	0.139755361321541	0.534842361117017\\
	0.147695300508147	0.577788996553238\\
	0.154771608016006	0.619194143470836\\
	0.160981509585384	0.658932394707583\\
	0.166325973022764	0.696883011284475\\
	0.170809653755912	0.732930300796499\\
	0.174440826089593	0.766963980985247\\
	0.177231300518901	0.798879527322734\\
	0.179196327508477	0.828578503484674\\
	0.180354488195568	0.855968873644121\\
	0.180727572522631	0.880965295572517\\
	0.180340445350962	0.903489393594695\\
	0.179220901150349	0.923470010507006\\
	0.17739950790098	0.940843437633354\\
	0.174909440882495	0.955553622262225\\
	0.171786307061166	0.967552351778681\\
	0.168067960819486	0.976799413878427\\
	0.163794311802841	0.983262732326262\\
	0.159007125685418	0.986918477798264\\
	0.153749818681839	0.98775115342564\\
	0.148067246652188	0.985753654738096\\
	0.142005489666111	0.980927303785528\\
	0.135611632906258	0.973281857298628\\
	0.128933544802728	0.962835488831238\\
	0.122019653298072	0.94961474490989\\
	0.114918721146947	0.933654475298492\\
	0.107679621155674	0.914997737568385\\
	0.100351112264603	0.893695676245753\\
	0.0929816173705431	0.869807376889291\\
	0.0856190037774283	0.843399695530884\\
	0.0783103671509846	0.814547063990592\\
	0.0711018198374883	0.78333127165418\\
	0.0640382843877815	0.749841224376555\\
	0.0571632931056592	0.714172681247473\\
	0.0505187944146135	0.676427970026634\\
	0.0441449668088266	0.636715682123419\\
	0.0380800411233543	0.595150348061927\\
	0.0323601318247457	0.551852094434392\\
	0.0270190779870283	0.50694628340526\\
	0.0220882945792049	0.460563135884081\\
	0.0175966346492776	0.412837339537621\\
	0.0135702629465205	0.363907642860147\\
	0.0100325414783963	0.313916436565533\\
	0.00700392745135227	0.263009323605368\\
	0.00450188399589453	0.21133467915378\\
	0.00254080402600952	0.159043201931773\\
	0.00113194753138065	0.106287458271675\\
	0.00028339254810926	0.0532214203455256\\
	7.49879891330929e-33	1.22464679914735e-16\\
}--cycle;
\addplot [color=black, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	-0\\
	0.0167158456810888	-0.0505290055126505\\
	0.0339211769706892	-0.100735588765788\\
	0.0515635004622897	-0.150473921946246\\
	0.0695875534691952	-0.199600065066912\\
	0.0879354815153858	-0.247972398451429\\
	0.106547027660405	-0.295452046754209\\
	0.125359733029842	-0.341903293203141\\
	0.144309147877726	-0.387193982786775\\
	0.163329052464199	-0.431195913146152\\
	0.182351686991294	-0.473785211973848\\
	0.20130798980173	-0.514842699768897\\
	0.220127843010454	-0.554254236846011\\
	0.238740324706341	-0.591911053550746\\
	0.257073966832171	-0.627710062688683\\
	0.275057017824818	-0.661554153236305\\
	0.292617709074635	-0.693352464463618\\
	0.309684524243367	-0.723020639663707\\
	0.32618647046372	-0.750481058751942\\
	0.342053350430922	-0.775663049067318\\
	0.357216034387404	-0.798503073780188\\
	0.371606730996066	-0.818944897384136\\
	0.385159256095557	-0.836939727824776\\
	0.397809298332568	-0.852446334894521\\
	0.409494680671393	-0.865431144599668\\
	0.42015561678983	-0.875868309284132\\
	0.429734961383011	-0.88373975337274\\
	0.438178453412764	-0.889035194675698\\
	0.445434951359731	-0.891752141274595\\
	0.45145665955854	-0.891895864088754\\
	0.456199344722797	-0.889479345298625\\
	0.459622541796532	-0.884523202880042\\
	0.461689748301732	-0.8770555915792\\
	0.462368606387862	-0.867112080733002\\
	0.461631071828405	-0.854735509412616\\
	0.459453569251633	-0.839975819439579\\
	0.455817132937605	-0.822889866893192\\
	0.450707532560879	-0.803541212795197\\
	0.44411538330831	-0.781999893722505\\
	0.436036239853488	-0.758342173160838\\
	0.426470673723624	-0.732650274471488\\
	0.415424333650915	-0.705012096399564\\
	0.402907988558322	-0.675520912105202\\
	0.388937552889139	-0.6442750527488\\
	0.373534094050523	-0.611377576707506\\
	0.356723821803034	-0.5769359255426\\
	0.338538059491029	-0.541061567876052\\
	0.319013197072243	-0.503869632369263\\
	0.298190625968816	-0.465478531027657\\
	0.276116655826244	-0.426009574081389\\
	0.252842413330901	-0.385586577714788\\
	0.228423723300801	-0.3443354659353\\
	0.202920972327839	-0.302383867886484\\
	0.176398955312632	-0.259860711919155\\
	0.148926705295141	-0.216895817739834\\
	0.12057730704517	-0.173619487956503\\
	0.0914276949364521	-0.130162100338065\\
	0.0615584356861143	-0.0866537020960173\\
	0.0310534965976589	-0.043223607484691\\
	7.19829327805997e-17	-9.90760072617092e-17\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	-0\\
	0.0507041517395404	-0.0161768010219911\\
	0.101435170813662	-0.0317680848190416\\
	0.152044225193072	-0.0467306040111591\\
	0.202382382389784	-0.0610244612493944\\
	0.252301063671103	-0.0746132198308517\\
	0.301652498381401	-0.0874639997643447\\
	0.350290176940364	-0.0995475590235875\\
	0.398069301087643	-0.110838359781605\\
	0.44484722994962	-0.1213146194774\\
	0.490483920514516	-0.130958346623593\\
	0.534842361117017	-0.139755361321541\\
	0.577788996553238	-0.147695300508147\\
	0.619194143470836	-0.154771608016006\\
	0.658932394707583	-0.160981509585384\\
	0.696883011284475	-0.166325973022764\\
	0.732930300796499	-0.170809653755912\\
	0.766963980985247	-0.174440826089593\\
	0.798879527322734	-0.177231300518901\\
	0.828578503484674	-0.179196327508477\\
	0.855968873644121	-0.180354488195568\\
	0.880965295572517	-0.180727572522631\\
	0.903489393594695	-0.180340445350962\\
	0.923470010507006	-0.179220901150349\\
	0.940843437633354	-0.17739950790098\\
	0.955553622262225	-0.174909440882494\\
	0.967552351778681	-0.171786307061166\\
	0.976799413878427	-0.168067960819486\\
	0.983262732326262	-0.16379431180284\\
	0.986918477798264	-0.159007125685418\\
	0.98775115342564	-0.153749818681838\\
	0.985753654738096	-0.148067246652188\\
	0.980927303785528	-0.142005489666111\\
	0.973281857298628	-0.135611632906258\\
	0.962835488831238	-0.128933544802728\\
	0.94961474490989	-0.122019653298072\\
	0.933654475298492	-0.114918721146947\\
	0.914997737568385	-0.107679621155674\\
	0.893695676245753	-0.100351112264603\\
	0.869807376889291	-0.0929816173705431\\
	0.843399695530884	-0.0856190037774282\\
	0.814547063990592	-0.0783103671509846\\
	0.78333127165418	-0.0711018198374883\\
	0.749841224376555	-0.0640382843877814\\
	0.714172681247473	-0.0571632931056592\\
	0.676427970026634	-0.0505187944146135\\
	0.636715682123419	-0.0441449668088265\\
	0.595150348061927	-0.0380800411233542\\
	0.551852094434392	-0.0323601318247457\\
	0.50694628340526	-0.0270190779870283\\
	0.460563135884081	-0.0220882945792048\\
	0.412837339537621	-0.0175966346492776\\
	0.363907642860147	-0.0135702629465205\\
	0.313916436565533	-0.0100325414783962\\
	0.263009323605368	-0.00700392745135225\\
	0.21133467915378	-0.00450188399589454\\
	0.159043201931773	-0.0025408040260095\\
	0.106287458271675	-0.00113194753138064\\
	0.0532214203455256	-0.000283392548109263\\
	1.22464679914735e-16	0\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	0\\
	0.0505290055126505	0.0167158456810888\\
	0.100735588765788	0.0339211769706892\\
	0.150473921946246	0.0515635004622897\\
	0.199600065066912	0.0695875534691952\\
	0.247972398451429	0.0879354815153858\\
	0.295452046754209	0.106547027660405\\
	0.341903293203141	0.125359733029842\\
	0.387193982786775	0.144309147877726\\
	0.431195913146152	0.163329052464199\\
	0.473785211973848	0.182351686991294\\
	0.514842699768897	0.20130798980173\\
	0.554254236846011	0.220127843010454\\
	0.591911053550746	0.238740324706341\\
	0.627710062688683	0.257073966832171\\
	0.661554153236305	0.275057017824818\\
	0.693352464463618	0.292617709074635\\
	0.723020639663707	0.309684524243367\\
	0.750481058751942	0.32618647046372\\
	0.775663049067318	0.342053350430922\\
	0.798503073780188	0.357216034387404\\
	0.818944897384136	0.371606730996066\\
	0.836939727824776	0.385159256095557\\
	0.852446334894521	0.397809298332568\\
	0.865431144599668	0.409494680671393\\
	0.875868309284132	0.42015561678983\\
	0.88373975337274	0.429734961383011\\
	0.889035194675698	0.438178453412764\\
	0.891752141274595	0.445434951359731\\
	0.891895864088754	0.45145665955854\\
	0.889479345298625	0.456199344722797\\
	0.884523202880042	0.459622541796532\\
	0.8770555915792	0.461689748301732\\
	0.867112080733002	0.462368606387862\\
	0.854735509412616	0.461631071828405\\
	0.839975819439579	0.459453569251633\\
	0.822889866893192	0.455817132937605\\
	0.803541212795197	0.450707532560879\\
	0.781999893722505	0.44411538330831\\
	0.758342173160838	0.436036239853488\\
	0.732650274471488	0.426470673723624\\
	0.705012096399564	0.415424333650915\\
	0.675520912105202	0.402907988558322\\
	0.6442750527488	0.388937552889139\\
	0.611377576707506	0.373534094050523\\
	0.5769359255426	0.356723821803034\\
	0.541061567876052	0.338538059491029\\
	0.503869632369263	0.319013197072243\\
	0.465478531027657	0.298190625968816\\
	0.426009574081389	0.276116655826244\\
	0.385586577714788	0.252842413330901\\
	0.3443354659353	0.228423723300801\\
	0.302383867886484	0.202920972327839\\
	0.259860711919155	0.176398955312632\\
	0.216895817739834	0.148926705295141\\
	0.173619487956503	0.12057730704517\\
	0.130162100338065	0.0914276949364521\\
	0.0866537020960173	0.0615584356861143\\
	0.043223607484691	0.0310534965976589\\
	9.90760072617092e-17	7.19829327805997e-17\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	0\\
	0.0310534965976588	0.0432236074846909\\
	0.061558435686114	0.0866537020960169\\
	0.091427694936452	0.130162100338065\\
	0.12057730704517	0.173619487956503\\
	0.148926705295141	0.216895817739834\\
	0.176398955312632	0.259860711919155\\
	0.202920972327839	0.302383867886484\\
	0.228423723300801	0.344335465935299\\
	0.252842413330901	0.385586577714788\\
	0.276116655826244	0.426009574081389\\
	0.298190625968816	0.465478531027657\\
	0.319013197072243	0.503869632369263\\
	0.338538059491029	0.541061567876052\\
	0.356723821803034	0.576935925542599\\
	0.373534094050523	0.611377576707506\\
	0.388937552889139	0.6442750527488\\
	0.402907988558322	0.675520912105202\\
	0.415424333650915	0.705012096399564\\
	0.426470673723624	0.732650274471488\\
	0.436036239853488	0.758342173160838\\
	0.44411538330831	0.781999893722505\\
	0.450707532560879	0.803541212795197\\
	0.455817132937605	0.822889866893192\\
	0.459453569251633	0.839975819439579\\
	0.461631071828405	0.854735509412616\\
	0.462368606387862	0.867112080733002\\
	0.461689748301732	0.8770555915792\\
	0.459622541796532	0.884523202880042\\
	0.456199344722797	0.889479345298625\\
	0.45145665955854	0.891895864088754\\
	0.445434951359731	0.891752141274595\\
	0.438178453412764	0.889035194675698\\
	0.429734961383011	0.88373975337274\\
	0.42015561678983	0.875868309284132\\
	0.409494680671393	0.865431144599668\\
	0.397809298332568	0.852446334894521\\
	0.385159256095557	0.836939727824776\\
	0.371606730996066	0.818944897384136\\
	0.357216034387404	0.798503073780188\\
	0.342053350430922	0.775663049067318\\
	0.326186470463721	0.750481058751942\\
	0.309684524243367	0.723020639663707\\
	0.292617709074635	0.693352464463618\\
	0.275057017824818	0.661554153236306\\
	0.257073966832171	0.627710062688683\\
	0.238740324706341	0.591911053550746\\
	0.220127843010454	0.554254236846011\\
	0.20130798980173	0.514842699768897\\
	0.182351686991294	0.473785211973848\\
	0.163329052464199	0.431195913146152\\
	0.144309147877726	0.387193982786775\\
	0.125359733029842	0.341903293203141\\
	0.106547027660405	0.295452046754209\\
	0.0879354815153859	0.247972398451429\\
	0.0695875534691952	0.199600065066912\\
	0.0515635004622897	0.150473921946246\\
	0.0339211769706893	0.100735588765788\\
	0.0167158456810888	0.0505290055126506\\
	3.78436673043415e-17	1.16470831848909e-16\\
};
\end{axis}

\begin{axis}[%
width=0.73in,
height=1.53in,
at={(1.59in,0.208in)},
scale only axis,
xmin=-1.03466887413586,
xmax=0.0469177207102158,
ymin=-0.98775115342564,
ymax=0.98775115342564,
axis line style={draw=none},
ticks=none,
%axis x line*=bottom,
%axis y line*=left
]

\addplot[area legend, draw=none, fill=red!60, forget plot]
table[row sep=crcr] {%
	x	y\\
	-0	0\\
	-0.0167158456810888	0.0505290055126505\\
	-0.0339211769706892	0.100735588765788\\
	-0.0515635004622897	0.150473921946246\\
	-0.0695875534691951	0.199600065066912\\
	-0.0879354815153857	0.247972398451429\\
	-0.106547027660405	0.295452046754209\\
	-0.125359733029842	0.341903293203141\\
	-0.144309147877726	0.387193982786775\\
	-0.163329052464199	0.431195913146152\\
	-0.182351686991294	0.473785211973848\\
	-0.20130798980173	0.514842699768897\\
	-0.220127843010454	0.554254236846011\\
	-0.238740324706341	0.591911053550746\\
	-0.257073966832171	0.627710062688683\\
	-0.275057017824818	0.661554153236305\\
	-0.292617709074635	0.693352464463618\\
	-0.309684524243367	0.723020639663707\\
	-0.32618647046372	0.750481058751942\\
	-0.342053350430922	0.775663049067318\\
	-0.357216034387403	0.798503073780188\\
	-0.371606730996066	0.818944897384136\\
	-0.385159256095556	0.836939727824776\\
	-0.397809298332568	0.852446334894522\\
	-0.409494680671393	0.865431144599668\\
	-0.42015561678983	0.875868309284132\\
	-0.429734961383011	0.88373975337274\\
	-0.438178453412764	0.889035194675698\\
	-0.445434951359731	0.891752141274596\\
	-0.45145665955854	0.891895864088754\\
	-0.456199344722797	0.889479345298626\\
	-0.459622541796532	0.884523202880042\\
	-0.461689748301732	0.8770555915792\\
	-0.462368606387862	0.867112080733002\\
	-0.461631071828405	0.854735509412616\\
	-0.459453569251633	0.839975819439579\\
	-0.455817132937605	0.822889866893192\\
	-0.450707532560879	0.803541212795197\\
	-0.44411538330831	0.781999893722505\\
	-0.436036239853488	0.758342173160838\\
	-0.426470673723624	0.732650274471488\\
	-0.415424333650915	0.705012096399564\\
	-0.402907988558322	0.675520912105202\\
	-0.388937552889139	0.6442750527488\\
	-0.373534094050523	0.611377576707506\\
	-0.356723821803034	0.5769359255426\\
	-0.338538059491029	0.541061567876052\\
	-0.319013197072242	0.503869632369263\\
	-0.298190625968816	0.465478531027657\\
	-0.276116655826244	0.426009574081389\\
	-0.252842413330901	0.385586577714788\\
	-0.228423723300801	0.3443354659353\\
	-0.202920972327839	0.302383867886484\\
	-0.176398955312632	0.259860711919155\\
	-0.148926705295141	0.216895817739834\\
	-0.12057730704517	0.173619487956503\\
	-0.0914276949364521	0.130162100338065\\
	-0.0615584356861143	0.0866537020960173\\
	-0.0310534965976589	0.043223607484691\\
	-7.19829327805997e-17	9.90760072617092e-17\\
}--cycle;

\addplot[area legend, draw=none, fill=red!60, forget plot]
table[row sep=crcr] {%
	x	y\\
	-0	0\\
	-0.0432236074846909	0.0310534965976588\\
	-0.0866537020960169	0.061558435686114\\
	-0.130162100338065	0.091427694936452\\
	-0.173619487956503	0.12057730704517\\
	-0.216895817739834	0.148926705295141\\
	-0.259860711919155	0.176398955312632\\
	-0.302383867886484	0.202920972327839\\
	-0.344335465935299	0.228423723300801\\
	-0.385586577714788	0.252842413330901\\
	-0.426009574081389	0.276116655826244\\
	-0.465478531027657	0.298190625968816\\
	-0.503869632369263	0.319013197072243\\
	-0.541061567876052	0.338538059491029\\
	-0.576935925542599	0.356723821803034\\
	-0.611377576707506	0.373534094050523\\
	-0.6442750527488	0.388937552889139\\
	-0.675520912105202	0.402907988558322\\
	-0.705012096399564	0.415424333650915\\
	-0.732650274471488	0.426470673723624\\
	-0.758342173160838	0.436036239853488\\
	-0.781999893722505	0.44411538330831\\
	-0.803541212795197	0.450707532560879\\
	-0.822889866893192	0.455817132937605\\
	-0.839975819439579	0.459453569251634\\
	-0.854735509412616	0.461631071828405\\
	-0.867112080733002	0.462368606387862\\
	-0.8770555915792	0.461689748301732\\
	-0.884523202880042	0.459622541796532\\
	-0.889479345298625	0.456199344722797\\
	-0.891895864088754	0.45145665955854\\
	-0.891752141274596	0.445434951359731\\
	-0.889035194675698	0.438178453412764\\
	-0.88373975337274	0.429734961383011\\
	-0.875868309284131	0.420155616789831\\
	-0.865431144599668	0.409494680671393\\
	-0.852446334894521	0.397809298332568\\
	-0.836939727824776	0.385159256095557\\
	-0.818944897384136	0.371606730996066\\
	-0.798503073780188	0.357216034387404\\
	-0.775663049067318	0.342053350430922\\
	-0.750481058751942	0.326186470463721\\
	-0.723020639663707	0.309684524243367\\
	-0.693352464463618	0.292617709074635\\
	-0.661554153236306	0.275057017824818\\
	-0.627710062688683	0.257073966832171\\
	-0.591911053550746	0.238740324706341\\
	-0.554254236846011	0.220127843010454\\
	-0.514842699768897	0.20130798980173\\
	-0.473785211973848	0.182351686991294\\
	-0.431195913146152	0.163329052464199\\
	-0.387193982786775	0.144309147877726\\
	-0.341903293203141	0.125359733029842\\
	-0.295452046754209	0.106547027660405\\
	-0.247972398451429	0.087935481515386\\
	-0.199600065066912	0.0695875534691952\\
	-0.150473921946246	0.0515635004622897\\
	-0.100735588765788	0.0339211769706893\\
	-0.0505290055126506	0.0167158456810888\\
	-1.16470831848909e-16	3.78436673043415e-17\\
}--cycle;

\addplot[area legend, draw=none, fill=red!60, forget plot]
table[row sep=crcr] {%
	x	y\\
	-0	0\\
	-0.0507041517395404	0.0161768010219912\\
	-0.101435170813662	0.0317680848190416\\
	-0.152044225193072	0.0467306040111591\\
	-0.202382382389784	0.0610244612493945\\
	-0.252301063671103	0.0746132198308516\\
	-0.301652498381401	0.0874639997643448\\
	-0.350290176940364	0.0995475590235876\\
	-0.398069301087642	0.110838359781605\\
	-0.44484722994962	0.1213146194774\\
	-0.490483920514516	0.130958346623593\\
	-0.534842361117017	0.139755361321541\\
	-0.577788996553238	0.147695300508147\\
	-0.619194143470836	0.154771608016006\\
	-0.658932394707582	0.160981509585384\\
	-0.696883011284475	0.166325973022764\\
	-0.732930300796499	0.170809653755912\\
	-0.766963980985247	0.174440826089593\\
	-0.798879527322734	0.177231300518901\\
	-0.828578503484674	0.179196327508477\\
	-0.855968873644121	0.180354488195568\\
	-0.880965295572517	0.180727572522632\\
	-0.903489393594695	0.180340445350962\\
	-0.923470010507006	0.179220901150349\\
	-0.940843437633354	0.17739950790098\\
	-0.955553622262225	0.174909440882494\\
	-0.967552351778681	0.171786307061166\\
	-0.976799413878427	0.168067960819486\\
	-0.983262732326262	0.16379431180284\\
	-0.986918477798264	0.159007125685418\\
	-0.98775115342564	0.153749818681839\\
	-0.985753654738095	0.148067246652189\\
	-0.980927303785528	0.142005489666111\\
	-0.973281857298628	0.135611632906258\\
	-0.962835488831238	0.128933544802729\\
	-0.94961474490989	0.122019653298072\\
	-0.933654475298492	0.114918721146947\\
	-0.914997737568385	0.107679621155674\\
	-0.893695676245753	0.100351112264603\\
	-0.869807376889291	0.0929816173705432\\
	-0.843399695530884	0.0856190037774284\\
	-0.814547063990592	0.0783103671509849\\
	-0.78333127165418	0.0711018198374883\\
	-0.749841224376555	0.0640382843877816\\
	-0.714172681247473	0.0571632931056594\\
	-0.676427970026634	0.0505187944146136\\
	-0.636715682123419	0.0441449668088266\\
	-0.595150348061927	0.0380800411233544\\
	-0.551852094434392	0.0323601318247456\\
	-0.50694628340526	0.0270190779870284\\
	-0.460563135884081	0.0220882945792049\\
	-0.412837339537621	0.0175966346492776\\
	-0.363907642860147	0.0135702629465206\\
	-0.313916436565533	0.0100325414783963\\
	-0.263009323605368	0.00700392745135234\\
	-0.21133467915378	0.00450188399589454\\
	-0.159043201931773	0.00254080402600953\\
	-0.106287458271675	0.00113194753138063\\
	-0.0532214203455256	0.000283392548109264\\
	-1.22464679914735e-16	1.49975978266186e-32\\
}--cycle;

\addplot[area legend, draw=none, fill=red!60, forget plot]
table[row sep=crcr] {%
	x	y\\
	-0	-0\\
	-0.0505290055126505	-0.0167158456810887\\
	-0.100735588765788	-0.0339211769706892\\
	-0.150473921946246	-0.0515635004622896\\
	-0.199600065066912	-0.0695875534691951\\
	-0.247972398451429	-0.0879354815153858\\
	-0.295452046754209	-0.106547027660405\\
	-0.341903293203141	-0.125359733029842\\
	-0.387193982786775	-0.144309147877725\\
	-0.431195913146152	-0.163329052464199\\
	-0.473785211973848	-0.182351686991294\\
	-0.514842699768897	-0.20130798980173\\
	-0.554254236846011	-0.220127843010454\\
	-0.591911053550746	-0.238740324706341\\
	-0.627710062688683	-0.257073966832171\\
	-0.661554153236305	-0.275057017824818\\
	-0.693352464463618	-0.292617709074635\\
	-0.723020639663707	-0.309684524243367\\
	-0.750481058751942	-0.326186470463721\\
	-0.775663049067318	-0.342053350430922\\
	-0.798503073780188	-0.357216034387403\\
	-0.818944897384136	-0.371606730996065\\
	-0.836939727824776	-0.385159256095557\\
	-0.852446334894522	-0.397809298332568\\
	-0.865431144599668	-0.409494680671393\\
	-0.875868309284132	-0.42015561678983\\
	-0.88373975337274	-0.429734961383011\\
	-0.889035194675698	-0.438178453412764\\
	-0.891752141274596	-0.445434951359731\\
	-0.891895864088754	-0.45145665955854\\
	-0.889479345298626	-0.456199344722797\\
	-0.884523202880042	-0.459622541796532\\
	-0.8770555915792	-0.461689748301732\\
	-0.867112080733002	-0.462368606387862\\
	-0.854735509412616	-0.461631071828405\\
	-0.839975819439579	-0.459453569251633\\
	-0.822889866893192	-0.455817132937605\\
	-0.803541212795198	-0.450707532560878\\
	-0.781999893722505	-0.44411538330831\\
	-0.758342173160838	-0.436036239853488\\
	-0.732650274471488	-0.426470673723624\\
	-0.705012096399564	-0.415424333650915\\
	-0.675520912105202	-0.402907988558322\\
	-0.6442750527488	-0.388937552889139\\
	-0.611377576707506	-0.373534094050523\\
	-0.5769359255426	-0.356723821803034\\
	-0.541061567876052	-0.338538059491029\\
	-0.503869632369263	-0.319013197072242\\
	-0.465478531027657	-0.298190625968816\\
	-0.426009574081389	-0.276116655826244\\
	-0.385586577714788	-0.252842413330901\\
	-0.3443354659353	-0.228423723300801\\
	-0.302383867886484	-0.202920972327839\\
	-0.259860711919155	-0.176398955312632\\
	-0.216895817739834	-0.148926705295141\\
	-0.173619487956503	-0.12057730704517\\
	-0.130162100338065	-0.091427694936452\\
	-0.0866537020960173	-0.0615584356861143\\
	-0.043223607484691	-0.0310534965976589\\
	-9.90760072617092e-17	-7.19829327805997e-17\\
}--cycle;

\addplot[area legend, draw=none, fill=red!60, forget plot]
table[row sep=crcr] {%
	x	y\\
	-0	-0\\
	-0.0310534965976588	-0.0432236074846909\\
	-0.061558435686114	-0.0866537020960169\\
	-0.091427694936452	-0.130162100338065\\
	-0.12057730704517	-0.173619487956503\\
	-0.148926705295141	-0.216895817739834\\
	-0.176398955312632	-0.259860711919155\\
	-0.202920972327839	-0.302383867886484\\
	-0.228423723300801	-0.344335465935299\\
	-0.252842413330901	-0.385586577714788\\
	-0.276116655826244	-0.426009574081389\\
	-0.298190625968816	-0.465478531027657\\
	-0.319013197072243	-0.503869632369263\\
	-0.338538059491029	-0.541061567876052\\
	-0.356723821803034	-0.576935925542599\\
	-0.373534094050523	-0.611377576707506\\
	-0.38893755288914	-0.6442750527488\\
	-0.402907988558322	-0.675520912105202\\
	-0.415424333650915	-0.705012096399564\\
	-0.426470673723624	-0.732650274471488\\
	-0.436036239853488	-0.758342173160838\\
	-0.44411538330831	-0.781999893722505\\
	-0.450707532560879	-0.803541212795197\\
	-0.455817132937606	-0.822889866893191\\
	-0.459453569251633	-0.839975819439579\\
	-0.461631071828405	-0.854735509412616\\
	-0.462368606387862	-0.867112080733002\\
	-0.461689748301733	-0.8770555915792\\
	-0.459622541796532	-0.884523202880042\\
	-0.456199344722797	-0.889479345298626\\
	-0.45145665955854	-0.891895864088754\\
	-0.445434951359731	-0.891752141274595\\
	-0.438178453412764	-0.889035194675698\\
	-0.429734961383012	-0.88373975337274\\
	-0.420155616789831	-0.875868309284131\\
	-0.409494680671394	-0.865431144599668\\
	-0.397809298332568	-0.852446334894522\\
	-0.385159256095556	-0.836939727824776\\
	-0.371606730996066	-0.818944897384136\\
	-0.357216034387404	-0.798503073780188\\
	-0.342053350430922	-0.775663049067318\\
	-0.326186470463721	-0.750481058751942\\
	-0.309684524243368	-0.723020639663707\\
	-0.292617709074635	-0.693352464463619\\
	-0.275057017824818	-0.661554153236306\\
	-0.257073966832171	-0.627710062688683\\
	-0.238740324706341	-0.591911053550746\\
	-0.220127843010454	-0.554254236846011\\
	-0.20130798980173	-0.514842699768897\\
	-0.182351686991294	-0.473785211973848\\
	-0.163329052464199	-0.431195913146152\\
	-0.144309147877726	-0.387193982786775\\
	-0.125359733029842	-0.341903293203141\\
	-0.106547027660405	-0.295452046754209\\
	-0.087935481515386	-0.247972398451429\\
	-0.0695875534691951	-0.199600065066912\\
	-0.0515635004622898	-0.150473921946246\\
	-0.0339211769706893	-0.100735588765788\\
	-0.0167158456810888	-0.0505290055126506\\
	-3.78436673043415e-17	-1.16470831848909e-16\\
}--cycle;
\addplot [color=black, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	0\\
	-0.000283392548109265	0.0532214203455254\\
	-0.00113194753138063	0.106287458271674\\
	-0.0025408040260095	0.159043201931773\\
	-0.0045018839958945	0.211334679153779\\
	-0.00700392745135222	0.263009323605368\\
	-0.0100325414783962	0.313916436565533\\
	-0.0135702629465205	0.363907642860147\\
	-0.0175966346492776	0.41283733953762\\
	-0.0220882945792048	0.460563135884081\\
	-0.0270190779870283	0.50694628340526\\
	-0.0323601318247456	0.551852094434392\\
	-0.0380800411233542	0.595150348061927\\
	-0.0441449668088265	0.636715682123419\\
	-0.0505187944146136	0.676427970026634\\
	-0.0571632931056591	0.714172681247472\\
	-0.0640382843877814	0.749841224376555\\
	-0.0711018198374882	0.78333127165418\\
	-0.0783103671509845	0.814547063990592\\
	-0.0856190037774282	0.843399695530884\\
	-0.092981617370543	0.869807376889291\\
	-0.100351112264603	0.893695676245753\\
	-0.107679621155674	0.914997737568385\\
	-0.114918721146947	0.933654475298492\\
	-0.122019653298072	0.94961474490989\\
	-0.128933544802728	0.962835488831238\\
	-0.135611632906258	0.973281857298628\\
	-0.142005489666111	0.980927303785528\\
	-0.148067246652188	0.985753654738096\\
	-0.153749818681838	0.98775115342564\\
	-0.159007125685418	0.986918477798264\\
	-0.16379431180284	0.983262732326262\\
	-0.168067960819486	0.976799413878427\\
	-0.171786307061166	0.967552351778681\\
	-0.174909440882494	0.955553622262225\\
	-0.17739950790098	0.940843437633354\\
	-0.179220901150349	0.923470010507006\\
	-0.180340445350962	0.903489393594695\\
	-0.180727572522631	0.880965295572517\\
	-0.180354488195568	0.855968873644121\\
	-0.179196327508477	0.828578503484674\\
	-0.177231300518901	0.798879527322734\\
	-0.174440826089593	0.766963980985247\\
	-0.170809653755912	0.732930300796499\\
	-0.166325973022764	0.696883011284475\\
	-0.160981509585384	0.658932394707583\\
	-0.154771608016006	0.619194143470837\\
	-0.147695300508147	0.577788996553238\\
	-0.139755361321541	0.534842361117017\\
	-0.130958346623593	0.490483920514516\\
	-0.1213146194774	0.44484722994962\\
	-0.110838359781605	0.398069301087643\\
	-0.0995475590235875	0.350290176940364\\
	-0.0874639997643447	0.301652498381401\\
	-0.0746132198308517	0.252301063671103\\
	-0.0610244612493945	0.202382382389784\\
	-0.0467306040111591	0.152044225193072\\
	-0.0317680848190418	0.101435170813663\\
	-0.0161768010219912	0.0507041517395405\\
	-3.78436673043415e-17	1.16470831848909e-16\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-0	0\\
	-0.031512035372658	0.0428904595639145\\
	-0.0633899652653694	0.0853230179653881\\
	-0.095538802209288	0.127175206067157\\
	-0.127861508363936	0.168327205915866\\
	-0.160259297966167	0.208662207211771\\
	-0.19263194841822	0.248066752071128\\
	-0.224878119011583	0.286431067027093\\
	-0.256895676250946	0.323649381261651\\
	-0.288582024713574	0.359620230110892\\
	-0.31983444235394	0.394246742938758\\
	-0.350550419141681	0.427436914530005\\
	-0.380627997902824	0.459103859211266\\
	-0.409966116219946	0.489166046969714\\
	-0.438464948236547	0.517547520901589\\
	-0.466026245204352	0.544178095387549\\
	-0.492553673609801	0.568993534458302\\
	-0.51795314971735	0.591935709881938\\
	-0.542133169372692	0.612952738573649\\
	-0.565005131918408	0.631999098998796\\
	-0.586483657087964	0.649035726311424\\
	-0.606486893761294	0.664030086041945\\
	-0.624936819486472	0.676956226219706\\
	-0.641759529697037	0.687794807888218\\
	-0.656885515583391	0.696533114042685\\
	-0.670249929609227	0.703165037090947\\
	-0.68179283770006	0.707691045009804\\
	-0.691459457170572	0.710118126438578\\
	-0.699200379500386	0.710459715020626\\
	-0.704971777114145	0.708735593370973\\
	-0.708735593370973	0.704971777114145\\
	-0.710459715020625	0.699200379500386\\
	-0.710118126438578	0.691459457170572\\
	-0.707691045009804	0.681792837700061\\
	-0.703165037090946	0.670249929609227\\
	-0.696533114042685	0.656885515583391\\
	-0.687794807888218	0.641759529697037\\
	-0.676956226219706	0.624936819486472\\
	-0.664030086041945	0.606486893761294\\
	-0.649035726311424	0.586483657087964\\
	-0.631999098998796	0.565005131918408\\
	-0.612952738573649	0.542133169372692\\
	-0.591935709881938	0.51795314971735\\
	-0.568993534458302	0.492553673609801\\
	-0.544178095387549	0.466026245204352\\
	-0.517547520901589	0.438464948236547\\
	-0.489166046969714	0.409966116219947\\
	-0.459103859211265	0.380627997902824\\
	-0.427436914530005	0.350550419141682\\
	-0.394246742938758	0.31983444235394\\
	-0.359620230110892	0.288582024713574\\
	-0.323649381261652	0.256895676250946\\
	-0.286431067027093	0.224878119011583\\
	-0.248066752071128	0.19263194841822\\
	-0.208662207211772	0.160259297966167\\
	-0.168327205915866	0.127861508363936\\
	-0.127175206067157	0.095538802209288\\
	-0.0853230179653885	0.0633899652653697\\
	-0.0428904595639146	0.0315120353726581\\
	-9.90760072617091e-17	7.19829327805997e-17\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-0	0\\
	-0.0532214203455254	-0.00028339254810925\\
	-0.106287458271674	-0.00113194753138065\\
	-0.159043201931773	-0.00254080402600949\\
	-0.211334679153779	-0.00450188399589449\\
	-0.263009323605368	-0.00700392745135227\\
	-0.313916436565533	-0.0100325414783962\\
	-0.363907642860147	-0.0135702629465205\\
	-0.41283733953762	-0.0175966346492774\\
	-0.460563135884081	-0.0220882945792048\\
	-0.50694628340526	-0.0270190779870282\\
	-0.551852094434392	-0.0323601318247455\\
	-0.595150348061927	-0.0380800411233543\\
	-0.636715682123419	-0.0441449668088265\\
	-0.676427970026634	-0.0505187944146134\\
	-0.714172681247472	-0.0571632931056592\\
	-0.749841224376555	-0.0640382843877814\\
	-0.78333127165418	-0.0711018198374881\\
	-0.814547063990592	-0.0783103671509847\\
	-0.843399695530884	-0.0856190037774281\\
	-0.869807376889291	-0.092981617370543\\
	-0.893695676245753	-0.100351112264603\\
	-0.914997737568385	-0.107679621155674\\
	-0.933654475298493	-0.114918721146947\\
	-0.94961474490989	-0.122019653298071\\
	-0.962835488831238	-0.128933544802728\\
	-0.973281857298628	-0.135611632906258\\
	-0.980927303785528	-0.142005489666111\\
	-0.985753654738096	-0.148067246652188\\
	-0.98775115342564	-0.153749818681838\\
	-0.986918477798264	-0.159007125685418\\
	-0.983262732326262	-0.16379431180284\\
	-0.976799413878427	-0.168067960819486\\
	-0.967552351778681	-0.171786307061166\\
	-0.955553622262225	-0.174909440882494\\
	-0.940843437633354	-0.17739950790098\\
	-0.923470010507006	-0.179220901150349\\
	-0.903489393594695	-0.180340445350962\\
	-0.880965295572517	-0.180727572522631\\
	-0.855968873644121	-0.180354488195568\\
	-0.828578503484674	-0.179196327508477\\
	-0.798879527322734	-0.177231300518901\\
	-0.766963980985247	-0.174440826089593\\
	-0.732930300796499	-0.170809653755912\\
	-0.696883011284475	-0.166325973022764\\
	-0.658932394707583	-0.160981509585384\\
	-0.619194143470837	-0.154771608016006\\
	-0.577788996553238	-0.147695300508147\\
	-0.534842361117017	-0.139755361321541\\
	-0.490483920514516	-0.130958346623593\\
	-0.44484722994962	-0.1213146194774\\
	-0.398069301087643	-0.110838359781605\\
	-0.350290176940364	-0.0995475590235875\\
	-0.301652498381401	-0.0874639997643447\\
	-0.252301063671103	-0.0746132198308517\\
	-0.202382382389784	-0.0610244612493944\\
	-0.152044225193072	-0.0467306040111591\\
	-0.101435170813663	-0.0317680848190418\\
	-0.0507041517395405	-0.0161768010219912\\
	-1.16470831848909e-16	-3.78436673043415e-17\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-0	-0\\
	-0.0428904595639145	-0.031512035372658\\
	-0.0853230179653881	-0.0633899652653694\\
	-0.127175206067157	-0.095538802209288\\
	-0.168327205915866	-0.127861508363936\\
	-0.208662207211771	-0.160259297966167\\
	-0.248066752071128	-0.19263194841822\\
	-0.286431067027093	-0.224878119011583\\
	-0.323649381261651	-0.256895676250946\\
	-0.359620230110892	-0.288582024713574\\
	-0.394246742938758	-0.31983444235394\\
	-0.427436914530005	-0.350550419141681\\
	-0.459103859211266	-0.380627997902823\\
	-0.489166046969714	-0.409966116219946\\
	-0.517547520901589	-0.438464948236547\\
	-0.544178095387549	-0.466026245204352\\
	-0.568993534458302	-0.492553673609801\\
	-0.591935709881938	-0.51795314971735\\
	-0.612952738573649	-0.542133169372691\\
	-0.631999098998796	-0.565005131918408\\
	-0.649035726311425	-0.586483657087964\\
	-0.664030086041945	-0.606486893761294\\
	-0.676956226219706	-0.624936819486472\\
	-0.687794807888218	-0.641759529697037\\
	-0.696533114042685	-0.656885515583391\\
	-0.703165037090947	-0.670249929609227\\
	-0.707691045009804	-0.68179283770006\\
	-0.710118126438578	-0.691459457170572\\
	-0.710459715020626	-0.699200379500386\\
	-0.708735593370973	-0.704971777114145\\
	-0.704971777114145	-0.708735593370972\\
	-0.699200379500386	-0.710459715020625\\
	-0.691459457170572	-0.710118126438578\\
	-0.681792837700061	-0.707691045009804\\
	-0.670249929609227	-0.703165037090946\\
	-0.656885515583391	-0.696533114042685\\
	-0.641759529697037	-0.687794807888218\\
	-0.624936819486472	-0.676956226219706\\
	-0.606486893761294	-0.664030086041945\\
	-0.586483657087964	-0.649035726311424\\
	-0.565005131918408	-0.631999098998796\\
	-0.542133169372692	-0.612952738573649\\
	-0.51795314971735	-0.591935709881938\\
	-0.492553673609801	-0.568993534458302\\
	-0.466026245204352	-0.544178095387549\\
	-0.438464948236547	-0.517547520901589\\
	-0.409966116219947	-0.489166046969714\\
	-0.380627997902824	-0.459103859211265\\
	-0.350550419141682	-0.427436914530005\\
	-0.31983444235394	-0.394246742938758\\
	-0.288582024713574	-0.359620230110892\\
	-0.256895676250946	-0.323649381261652\\
	-0.224878119011583	-0.286431067027093\\
	-0.19263194841822	-0.248066752071128\\
	-0.160259297966167	-0.208662207211772\\
	-0.127861508363937	-0.168327205915866\\
	-0.0955388022092881	-0.127175206067157\\
	-0.0633899652653697	-0.0853230179653885\\
	-0.0315120353726581	-0.0428904595639145\\
	-7.19829327805997e-17	-9.90760072617091e-17\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-0	-0\\
	-0.0161768010219912	-0.0507041517395404\\
	-0.0317680848190417	-0.101435170813662\\
	-0.046730604011159	-0.152044225193072\\
	-0.0610244612493946	-0.202382382389783\\
	-0.0746132198308516	-0.252301063671103\\
	-0.0874639997643448	-0.301652498381401\\
	-0.0995475590235876	-0.350290176940364\\
	-0.110838359781605	-0.398069301087642\\
	-0.1213146194774	-0.44484722994962\\
	-0.130958346623593	-0.490483920514516\\
	-0.139755361321541	-0.534842361117017\\
	-0.147695300508147	-0.577788996553238\\
	-0.154771608016006	-0.619194143470836\\
	-0.160981509585384	-0.658932394707582\\
	-0.166325973022765	-0.696883011284475\\
	-0.170809653755912	-0.732930300796499\\
	-0.174440826089593	-0.766963980985247\\
	-0.177231300518901	-0.798879527322734\\
	-0.179196327508477	-0.828578503484674\\
	-0.180354488195568	-0.855968873644121\\
	-0.180727572522632	-0.880965295572517\\
	-0.180340445350962	-0.903489393594695\\
	-0.17922090115035	-0.923470010507006\\
	-0.17739950790098	-0.940843437633354\\
	-0.174909440882494	-0.955553622262225\\
	-0.171786307061166	-0.967552351778681\\
	-0.168067960819486	-0.976799413878427\\
	-0.163794311802841	-0.983262732326262\\
	-0.159007125685418	-0.986918477798264\\
	-0.153749818681839	-0.98775115342564\\
	-0.148067246652188	-0.985753654738096\\
	-0.142005489666111	-0.980927303785528\\
	-0.135611632906258	-0.973281857298628\\
	-0.128933544802729	-0.962835488831238\\
	-0.122019653298072	-0.94961474490989\\
	-0.114918721146947	-0.933654475298493\\
	-0.107679621155674	-0.914997737568385\\
	-0.100351112264603	-0.893695676245753\\
	-0.0929816173705432	-0.869807376889291\\
	-0.0856190037774284	-0.843399695530884\\
	-0.0783103671509849	-0.814547063990592\\
	-0.0711018198374887	-0.78333127165418\\
	-0.0640382843877813	-0.749841224376555\\
	-0.0571632931056592	-0.714172681247473\\
	-0.0505187944146136	-0.676427970026634\\
	-0.0441449668088267	-0.636715682123419\\
	-0.0380800411233545	-0.595150348061927\\
	-0.0323601318247459	-0.551852094434392\\
	-0.0270190779870286	-0.50694628340526\\
	-0.0220882945792047	-0.460563135884081\\
	-0.0175966346492776	-0.412837339537621\\
	-0.0135702629465206	-0.363907642860147\\
	-0.0100325414783963	-0.313916436565533\\
	-0.00700392745135236	-0.263009323605368\\
	-0.00450188399589446	-0.21133467915378\\
	-0.00254080402600961	-0.159043201931773\\
	-0.00113194753138064	-0.106287458271675\\
	-0.000283392548109267	-0.0532214203455256\\
	-2.24963967399279e-32	-1.22464679914735e-16\\
};
\end{axis}



\draw [->, thick] (0.85,0.3)--(0.85,4.8);
\node[left] at(0.85,0.32) {$-\frac{\pi}{2}$};
\node[left] at(0.85,4.78) {$\frac{\pi}{2}$};
\node[above] at(1.2,5) {BS with AoD subset $\clU_{s,i}$};

\draw [->, thick] (5.86,0.3)--(5.87,4.8);
\node[right] at(5.86,0.32) {$-\frac{\pi}{2}$};
\node[right] at(5.86,4.78) {$\frac{\pi}{2}$};
\node[above] at(5.8,5) {UE with AoA subset $\clV_{s,k}$};
\node[below] at(3.3,0.2) {(a)};
\end{scope}



\begin{scope}[transform canvas={xshift = 9cm, yshift = 0cm}]
\begin{axis}[%
width=1.43in,
height=1.43in,
at={(0.758in,0.481in)},
scale only axis,
point meta min=-1,
point meta max=-0.03,
axis on top,
separate axis lines,
every outer x axis line/.append style={black, thick},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black,thick},
xmin=0.5,
xmax=16.5,
every outer y axis line/.append style={black,thick},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black,thick},
y dir=reverse,
ymin=0.5,
ymax=16.5,
%axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=16.5, ymin=0.5, ymax=16.5] {QD_bef-1.png};
\end{axis}

\begin{scope}[rotate=90, transform canvas={xshift = 6.7cm, yshift = -0.7cm}]
\draw [color=blue!50, fill= blue!50, fill opacity=0.5] (1.55,1.3) rectangle (5.8,1.45);
\draw [color=blue!50, fill= blue!50, fill opacity=0.5] (1.55,2.1) rectangle (5.8,2.25);
\draw [color=blue!50, fill= blue!50, fill opacity=0.5] (1.55,2.35) rectangle (5.8,2.5);
\draw [color=blue!50, fill= blue!50, fill opacity=0.5] (1.55,3.0) rectangle (5.8,3.15);
\draw [color=blue!50, fill= blue!50, fill opacity=0.5] (1.55,3.7) rectangle (5.8,3.85);
\draw [color=blue!50, fill= blue!50, fill opacity=0.5] (1.55,4.4) rectangle (5.8,4.55);


\draw [color=red!50, fill= red!50, fill opacity=0.5] (2.2,0.9) rectangle (2.35,5.1);
\draw [color=red!50, fill= red!50, fill opacity=0.5] (2.9,0.9) rectangle (3.05,5.1);
\draw [color=red!50, fill= red!50, fill opacity=0.5] (3.3,0.9) rectangle (3.45,5.1);
\draw [color=red!50, fill= red!50, fill opacity=0.5] (4.3,0.9) rectangle (4.45,5.1);
\draw [color=red!50, fill= red!50, fill opacity=0.5] (5,0.9) rectangle (5.15,5.1);
\end{scope}

\node [left] at (1,2.95) {$\clV_{s,k}$};
\node [rotate=270] at (1.3,2.9) {$\underbrace{\hspace{3.3cm}}$};

\node [above] at (3.7,5.4) {$\clU_{s,i}$};
\node [rotate=180] at (3.7,5.3) {$\underbrace{\hspace{3.3cm}}$};
\node [below] at (3.7,0.6) {(b)};

\end{scope}

\end{tikzpicture}%	
%\caption{Illustration of (a) the subset of AoA-AoDs at time slot $s$ probed by $i$-th RF chain at the BS side and $j$-th RF chain at the user side respectively, (b) the channel gain matrix $\check{\Gammam}$ (with two off-grid scatterers) measure along $\clU_{s,i}\times \clV_{s,j}$.}
%\label{cluster}
%\end{figure*}



==> frame_structure.tex <==
%\begin{figure}[t]
	
%\centering
\begin{tikzpicture}
%\draw[help lines,color=black, opacity=1] (0,0) grid (9,9);% draw lines with grid 2.5,1.1
	\draw [->, thick] (-0.5,7)--(8.5,7);
	\draw [color={rgb:red,0;green,149;blue,221}, fill={rgb:red,0;green,149;blue,221}] (0.3,7.05) rectangle (0.8,7.9);
	\draw [color={rgb:red,0;green,128;blue,64}] (0.8,7.9)--(1.2,7.9);
	\draw [color={rgb:red,0;green,128;blue,64}] (0.8,7.05)--(1.2,7.05);
	\pattern[pattern=crosshatch, pattern color={rgb:red,0;green,128;blue,64}] (0.8,7.05)--(0.8,7.9)--(1.2,7.9)--(1.2,7.05)--cycle;
	\draw [color={rgb:red,128;green,64;blue,0}, fill= {rgb:red,128;green,64;blue,0},fill opacity=0.85] (1.2,7.05) rectangle (3.7,7.9);	
	
	\draw [color={rgb:red,0;green,149;blue,221}, fill={rgb:red,0;green,149;blue,221}] (0.3+3.4,7.05) rectangle (0.8+3.4,7.9);	
	\draw [color={rgb:red,0;green,128;blue,64}] (0.8+3.4,7.9)--(1.2+3.4,7.9);
	\draw [color={rgb:red,0;green,128;blue,64}] (0.8+3.4,7.05)--(1.2+3.4,7.05);
	\pattern[pattern=crosshatch, pattern color={rgb:red,0;green,128;blue,64}] (0.8+3.4,7.05)--(0.8+3.4,7.9)--(1.2+3.4,7.9)--(1.2+3.4,7.05)--cycle;
	\draw [color={rgb:red,128;green,64;blue,0}, fill= {rgb:red,128;green,64;blue,0},fill opacity=0.85] (1.2+3.4,7.05) rectangle (3.7+3.4,7.9);
	
	
	\draw [->, thick] (1,8.8)--(0.5,8);
	\node [above right] at (1,8.7) {\footnotesize Pseudo-random beam sweeping (BS beacon)};
	\draw [->, thick] (1.3,8.5)--(1,8);
	\node [above right] at (1.3,8.3) {\footnotesize {\em Random Access Control CHannel} (RACCH) slot};
	
	\draw [->, thick] (2.2,8.2)--(1.6,7.5);
	\node [above right] at (2.2,8) {\footnotesize Data slot};
	
	\node [below] at (4.3,6.8) {(a)};		

\end{tikzpicture}
%\end{figure}


==> scenario_3d.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scenario_3d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{163.83481844bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7104283)%
    \put(1.9419743,2.44177484){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scenario_3d.pdf}}%
    \put(0.43931498,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{UE1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scenario_3d.pdf}}%
    \put(0.36193671,0.30294479){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$h$}}}%
    \put(0.48141125,0.52214293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_2$}}}%
    \put(0.83576495,0.22010924){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_2$}}}%
    \put(0.48514933,0.16311541){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scenario_3d.pdf}}%
    \put(0.92474594,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{UE2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{scenario_3d.pdf}}%
    \put(0.58463336,0.24848668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{scenario_3d.pdf}}%
    \put(0.57655597,0.4796502){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\alpha_e$}}}%
    
    \put(0.45,-0.16){\color[rgb]{0,0,0}\makebox(0,0)[lb]{(a)}}%
  \end{picture}%
\endgroup%


==> scenario_top.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scenario_top.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{80.30621446bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41978989)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scenario_top.pdf}}%
    \put(0.10459151,0.68276124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{BS}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scenario_top.pdf}}%
    \put(0.43762829,0.33967064){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{UE1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scenario_top.pdf}}%
    \put(0.90864456,0.76283872){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{UE2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{scenario_top.pdf}}%
    
    \put(0.45,-0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{(b)}}%
  \end{picture}%
\endgroup%

